Counterexamples to the vibrating clamped plate eigenvalue ratio conjecture

In 1999, Ashbaugh proposed a conjecture that for the vibrating clamped plate problem, the ratio of the second eigenvalue to the first eigenvalue attains its maximum on the sphere. In this paper, we construct smooth connected regions in each dimension \(d \ge 2\) and provide a negative answer. The construction begins with an internal spherical surface, and sets the displacement to be zero on this surface. The relative increment of the first two eigenvalues is exactly the same at the first order, but at the second order, the second eigenvalue increases more, and the ratio then strictly increases. Subsequently, using a finite number of two-dimensional supporting surfaces of higher dimensions to approximate this spherical surface, and replacing these supports with smooth holes, the strict increase still persists. The limit Sobolev space is identified using trace estimates and logarithmic truncation, while the connected perforated region is derived from the geometric construction of the buckling problem.

==> (inline-0) <==
\begin{tikzpicture}[x=2.4cm,y=2.4cm,line join=round]
\begin{scope}
\draw[gray!35,line width=.25pt] (0.5417,-0.8401)--(0.5168,-0.8542)--(0.4899,-0.8676)--(0.4610,-0.8802)--(0.4303,-0.8920)--(0.3979,-0.9030)--(0.3639,-0.9132)--(0.3285,-0.9224)--(0.2918,-0.9306)--(0.2540,-0.9379)--(0.2151,-0.9441)--(0.1754,-0.9493)--(0.1350,-0.9534)--(0.0941,-0.9565)--(0.0528,-0.9584)--(0.0113,-0.9593)--(-0.0303,-0.9590)--(-0.0717,-0.9577)--(-0.1129,-0.9552)--(-0.1536,-0.9517)--(-0.1937,-0.9471)--(-0.2330,-0.9414)--(-0.2714,-0.9347)--(-0.3088,-0.9270)--(-0.3449,-0.9183)--(-0.3797,-0.9086)--(-0.4129,-0.8981)--(-0.4446,-0.8867)--(-0.4744,-0.8745)--(-0.5025,-0.8615)--(-0.5285,-0.8478)--(-0.5524,-0.8334)--(-0.5742,-0.8185)--(-0.5937,-0.8029)--(-0.6108,-0.7869)--(-0.6256,-0.7705)--(-0.6378,-0.7537)--(-0.6476,-0.7366)--(-0.6548,-0.7193)--(-0.6594,-0.7018)--(-0.6614,-0.6843)--(-0.6608,-0.6667)--(-0.6576,-0.6492)--(-0.6518,-0.6318)--(-0.6434,-0.6145)--(-0.6325,-0.5976)--(-0.6191,-0.5809)--(-0.6033,-0.5647)--(-0.5850,-0.5489)--(-0.5645,-0.5336)--(-0.5417,-0.5189)--(-0.5168,-0.5048)--(-0.4899,-0.4914)--(-0.4610,-0.4788)--(-0.4303,-0.4670)--(-0.3979,-0.4560)--(-0.3639,-0.4458)--(-0.3285,-0.4366)--(-0.2918,-0.4284)--(-0.2540,-0.4211)--(-0.2151,-0.4149)--(-0.1754,-0.4097)--(-0.1350,-0.4056)--(-0.0941,-0.4025)--(-0.0528,-0.4006)--(-0.0113,-0.3997)--(0.0303,-0.4000)--(0.0717,-0.4013)--(0.1129,-0.4038)--(0.1536,-0.4073)--(0.1937,-0.4119)--(0.2330,-0.4176)--(0.2714,-0.4243)--(0.3088,-0.4320)--(0.3449,-0.4407)--(0.3797,-0.4504)--(0.4129,-0.4609)--(0.4446,-0.4723)--(0.4744,-0.4845)--(0.5025,-0.4975)--(0.5285,-0.5112)--(0.5524,-0.5256)--(0.5742,-0.5405)--(0.5937,-0.5561)--(0.6108,-0.5721)--(0.6256,-0.5885)--(0.6378,-0.6053)--(0.6476,-0.6224)--(0.6548,-0.6397)--(0.6594,-0.6572)--(0.6614,-0.6747)--(0.6608,-0.6923)--(0.6576,-0.7098)--(0.6518,-0.7272)--(0.6434,-0.7445)--(0.6325,-0.7614)--(0.6191,-0.7781)--(0.6033,-0.7943)--(0.5850,-0.8101)--(0.5645,-0.8254)--(0.5417,-0.8401);
\draw[gray!35,line width=.25pt] (0.7506,-0.5849)--(0.7161,-0.6044)--(0.6788,-0.6230)--(0.6388,-0.6405)--(0.5962,-0.6569)--(0.5513,-0.6722)--(0.5043,-0.6862)--(0.4552,-0.6989)--(0.4043,-0.7104)--(0.3519,-0.7204)--(0.2980,-0.7291)--(0.2430,-0.7363)--(0.1871,-0.7420)--(0.1303,-0.7462)--(0.0731,-0.7489)--(0.0156,-0.7501)--(-0.0420,-0.7497)--(-0.0994,-0.7478)--(-0.1564,-0.7444)--(-0.2128,-0.7395)--(-0.2684,-0.7331)--(-0.3229,-0.7253)--(-0.3761,-0.7160)--(-0.4279,-0.7053)--(-0.4779,-0.6933)--(-0.5261,-0.6799)--(-0.5722,-0.6653)--(-0.6160,-0.6495)--(-0.6574,-0.6326)--(-0.6962,-0.6146)--(-0.7323,-0.5956)--(-0.7655,-0.5757)--(-0.7956,-0.5549)--(-0.8226,-0.5334)--(-0.8464,-0.5112)--(-0.8668,-0.4885)--(-0.8838,-0.4652)--(-0.8973,-0.4415)--(-0.9073,-0.4175)--(-0.9137,-0.3933)--(-0.9165,-0.3690)--(-0.9157,-0.3446)--(-0.9112,-0.3204)--(-0.9032,-0.2962)--(-0.8916,-0.2724)--(-0.8765,-0.2489)--(-0.8579,-0.2258)--(-0.8359,-0.2033)--(-0.8106,-0.1814)--(-0.7822,-0.1602)--(-0.7506,-0.1399)--(-0.7161,-0.1204)--(-0.6788,-0.1018)--(-0.6388,-0.0843)--(-0.5962,-0.0679)--(-0.5513,-0.0526)--(-0.5043,-0.0386)--(-0.4552,-0.0259)--(-0.4043,-0.0144)--(-0.3519,-0.0044)--(-0.2980,0.0043)--(-0.2430,0.0115)--(-0.1871,0.0172)--(-0.1303,0.0214)--(-0.0731,0.0241)--(-0.0156,0.0253)--(0.0420,0.0249)--(0.0994,0.0230)--(0.1564,0.0196)--(0.2128,0.0147)--(0.2684,0.0083)--(0.3229,0.0005)--(0.3761,-0.0088)--(0.4279,-0.0195)--(0.4779,-0.0315)--(0.5261,-0.0449)--(0.5722,-0.0595)--(0.6160,-0.0753)--(0.6574,-0.0922)--(0.6962,-0.1102)--(0.7323,-0.1292)--(0.7655,-0.1491)--(0.7956,-0.1699)--(0.8226,-0.1914)--(0.8464,-0.2136)--(0.8668,-0.2363)--(0.8838,-0.2596)--(0.8973,-0.2833)--(0.9073,-0.3073)--(0.9137,-0.3315)--(0.9165,-0.3558)--(0.9157,-0.3802)--(0.9112,-0.4044)--(0.9032,-0.4286)--(0.8916,-0.4524)--(0.8765,-0.4759)--(0.8579,-0.4990)--(0.8359,-0.5215)--(0.8106,-0.5434)--(0.7822,-0.5646)--(0.7506,-0.5849);
\draw[gray!35,line width=.25pt] (0.8190,-0.2428)--(0.7813,-0.2641)--(0.7406,-0.2843)--(0.6969,-0.3034)--(0.6505,-0.3213)--(0.6015,-0.3380)--(0.5502,-0.3533)--(0.4967,-0.3672)--(0.4412,-0.3797)--(0.3839,-0.3906)--(0.3252,-0.4001)--(0.2652,-0.4079)--(0.2041,-0.4141)--(0.1422,-0.4188)--(0.0798,-0.4217)--(0.0170,-0.4230)--(-0.0458,-0.4226)--(-0.1084,-0.4206)--(-0.1707,-0.4168)--(-0.2322,-0.4115)--(-0.2928,-0.4045)--(-0.3523,-0.3959)--(-0.4104,-0.3858)--(-0.4668,-0.3741)--(-0.5214,-0.3610)--(-0.5740,-0.3464)--(-0.6243,-0.3305)--(-0.6721,-0.3133)--(-0.7173,-0.2948)--(-0.7596,-0.2752)--(-0.7990,-0.2545)--(-0.8352,-0.2327)--(-0.8681,-0.2101)--(-0.8976,-0.1866)--(-0.9235,-0.1624)--(-0.9458,-0.1376)--(-0.9643,-0.1122)--(-0.9791,-0.0863)--(-0.9900,-0.0602)--(-0.9969,-0.0337)--(-1.0000,-0.0072)--(-0.9991,0.0194)--(-0.9942,0.0459)--(-0.9855,0.0722)--(-0.9728,0.0982)--(-0.9563,0.1239)--(-0.9360,0.1490)--(-0.9121,0.1736)--(-0.8845,0.1975)--(-0.8534,0.2206)--(-0.8190,0.2428)--(-0.7813,0.2641)--(-0.7406,0.2843)--(-0.6969,0.3034)--(-0.6505,0.3213)--(-0.6015,0.3380)--(-0.5502,0.3533)--(-0.4967,0.3672)--(-0.4412,0.3797)--(-0.3839,0.3906)--(-0.3252,0.4001)--(-0.2652,0.4079)--(-0.2041,0.4141)--(-0.1422,0.4188)--(-0.0798,0.4217)--(-0.0170,0.4230)--(0.0458,0.4226)--(0.1084,0.4206)--(0.1707,0.4168)--(0.2322,0.4115)--(0.2928,0.4045)--(0.3523,0.3959)--(0.4104,0.3858)--(0.4668,0.3741)--(0.5214,0.3610)--(0.5740,0.3464)--(0.6243,0.3305)--(0.6721,0.3133)--(0.7173,0.2948)--(0.7596,0.2752)--(0.7990,0.2545)--(0.8352,0.2327)--(0.8681,0.2101)--(0.8976,0.1866)--(0.9235,0.1624)--(0.9458,0.1376)--(0.9643,0.1122)--(0.9791,0.0863)--(0.9900,0.0602)--(0.9969,0.0337)--(1.0000,0.0072)--(0.9991,-0.0194)--(0.9942,-0.0459)--(0.9855,-0.0722)--(0.9728,-0.0982)--(0.9563,-0.1239)--(0.9360,-0.1490)--(0.9121,-0.1736)--(0.8845,-0.1975)--(0.8534,-0.2206)--(0.8190,-0.2428);
\draw[gray!35,line width=.25pt] (0.7506,0.1399)--(0.7161,0.1204)--(0.6788,0.1018)--(0.6388,0.0843)--(0.5962,0.0679)--(0.5513,0.0526)--(0.5043,0.0386)--(0.4552,0.0259)--(0.4043,0.0144)--(0.3519,0.0044)--(0.2980,-0.0043)--(0.2430,-0.0115)--(0.1871,-0.0172)--(0.1303,-0.0214)--(0.0731,-0.0241)--(0.0156,-0.0253)--(-0.0420,-0.0249)--(-0.0994,-0.0230)--(-0.1564,-0.0196)--(-0.2128,-0.0147)--(-0.2684,-0.0083)--(-0.3229,-0.0005)--(-0.3761,0.0088)--(-0.4279,0.0195)--(-0.4779,0.0315)--(-0.5261,0.0449)--(-0.5722,0.0595)--(-0.6160,0.0753)--(-0.6574,0.0922)--(-0.6962,0.1102)--(-0.7323,0.1292)--(-0.7655,0.1491)--(-0.7956,0.1699)--(-0.8226,0.1914)--(-0.8464,0.2136)--(-0.8668,0.2363)--(-0.8838,0.2596)--(-0.8973,0.2833)--(-0.9073,0.3073)--(-0.9137,0.3315)--(-0.9165,0.3558)--(-0.9157,0.3802)--(-0.9112,0.4044)--(-0.9032,0.4286)--(-0.8916,0.4524)--(-0.8765,0.4759)--(-0.8579,0.4990)--(-0.8359,0.5215)--(-0.8106,0.5434)--(-0.7822,0.5646)--(-0.7506,0.5849)--(-0.7161,0.6044)--(-0.6788,0.6230)--(-0.6388,0.6405)--(-0.5962,0.6569)--(-0.5513,0.6722)--(-0.5043,0.6862)--(-0.4552,0.6989)--(-0.4043,0.7104)--(-0.3519,0.7204)--(-0.2980,0.7291)--(-0.2430,0.7363)--(-0.1871,0.7420)--(-0.1303,0.7462)--(-0.0731,0.7489)--(-0.0156,0.7501)--(0.0420,0.7497)--(0.0994,0.7478)--(0.1564,0.7444)--(0.2128,0.7395)--(0.2684,0.7331)--(0.3229,0.7253)--(0.3761,0.7160)--(0.4279,0.7053)--(0.4779,0.6933)--(0.5261,0.6799)--(0.5722,0.6653)--(0.6160,0.6495)--(0.6574,0.6326)--(0.6962,0.6146)--(0.7323,0.5956)--(0.7655,0.5757)--(0.7956,0.5549)--(0.8226,0.5334)--(0.8464,0.5112)--(0.8668,0.4885)--(0.8838,0.4652)--(0.8973,0.4415)--(0.9073,0.4175)--(0.9137,0.3933)--(0.9165,0.3690)--(0.9157,0.3446)--(0.9112,0.3204)--(0.9032,0.2962)--(0.8916,0.2724)--(0.8765,0.2489)--(0.8579,0.2258)--(0.8359,0.2033)--(0.8106,0.1814)--(0.7822,0.1602)--(0.7506,0.1399);
\draw[gray!35,line width=.25pt] (0.5417,0.5189)--(0.5168,0.5048)--(0.4899,0.4914)--(0.4610,0.4788)--(0.4303,0.4670)--(0.3979,0.4560)--(0.3639,0.4458)--(0.3285,0.4366)--(0.2918,0.4284)--(0.2540,0.4211)--(0.2151,0.4149)--(0.1754,0.4097)--(0.1350,0.4056)--(0.0941,0.4025)--(0.0528,0.4006)--(0.0113,0.3997)--(-0.0303,0.4000)--(-0.0717,0.4013)--(-0.1129,0.4038)--(-0.1536,0.4073)--(-0.1937,0.4119)--(-0.2330,0.4176)--(-0.2714,0.4243)--(-0.3088,0.4320)--(-0.3449,0.4407)--(-0.3797,0.4504)--(-0.4129,0.4609)--(-0.4446,0.4723)--(-0.4744,0.4845)--(-0.5025,0.4975)--(-0.5285,0.5112)--(-0.5524,0.5256)--(-0.5742,0.5405)--(-0.5937,0.5561)--(-0.6108,0.5721)--(-0.6256,0.5885)--(-0.6378,0.6053)--(-0.6476,0.6224)--(-0.6548,0.6397)--(-0.6594,0.6572)--(-0.6614,0.6747)--(-0.6608,0.6923)--(-0.6576,0.7098)--(-0.6518,0.7272)--(-0.6434,0.7445)--(-0.6325,0.7614)--(-0.6191,0.7781)--(-0.6033,0.7943)--(-0.5850,0.8101)--(-0.5645,0.8254)--(-0.5417,0.8401)--(-0.5168,0.8542)--(-0.4899,0.8676)--(-0.4610,0.8802)--(-0.4303,0.8920)--(-0.3979,0.9030)--(-0.3639,0.9132)--(-0.3285,0.9224)--(-0.2918,0.9306)--(-0.2540,0.9379)--(-0.2151,0.9441)--(-0.1754,0.9493)--(-0.1350,0.9534)--(-0.0941,0.9565)--(-0.0528,0.9584)--(-0.0113,0.9593)--(0.0303,0.9590)--(0.0717,0.9577)--(0.1129,0.9552)--(0.1536,0.9517)--(0.1937,0.9471)--(0.2330,0.9414)--(0.2714,0.9347)--(0.3088,0.9270)--(0.3449,0.9183)--(0.3797,0.9086)--(0.4129,0.8981)--(0.4446,0.8867)--(0.4744,0.8745)--(0.5025,0.8615)--(0.5285,0.8478)--(0.5524,0.8334)--(0.5742,0.8185)--(0.5937,0.8029)--(0.6108,0.7869)--(0.6256,0.7705)--(0.6378,0.7537)--(0.6476,0.7366)--(0.6548,0.7193)--(0.6594,0.7018)--(0.6614,0.6843)--(0.6608,0.6667)--(0.6576,0.6492)--(0.6518,0.6318)--(0.6434,0.6145)--(0.6325,0.5976)--(0.6191,0.5809)--(0.6033,0.5647)--(0.5850,0.5489)--(0.5645,0.5336)--(0.5417,0.5189);
\draw[gray!35,line width=.25pt] (0.8190,-0.2428)--(0.8174,-0.1854)--(0.8125,-0.1273)--(0.8045,-0.0687)--(0.7933,-0.0099)--(0.7789,0.0491)--(0.7615,0.1078)--(0.7411,0.1661)--(0.7177,0.2237)--(0.6915,0.2805)--(0.6626,0.3361)--(0.6311,0.3904)--(0.5970,0.4432)--(0.5606,0.4942)--(0.5221,0.5433)--(0.4814,0.5903)--(0.4388,0.6349)--(0.3946,0.6770)--(0.3487,0.7164)--(0.3015,0.7530)--(0.2531,0.7866)--(0.2037,0.8172)--(0.1535,0.8445)--(0.1026,0.8684)--(0.0514,0.8890)--(0.0000,0.9060)--(-0.0514,0.9195)--(-0.1026,0.9293)--(-0.1535,0.9354)--(-0.2037,0.9379)--(-0.2531,0.9367)--(-0.3015,0.9318)--(-0.3487,0.9232)--(-0.3946,0.9109)--(-0.4388,0.8951)--(-0.4814,0.8757)--(-0.5221,0.8529)--(-0.5606,0.8267)--(-0.5970,0.7972)--(-0.6311,0.7646)--(-0.6626,0.7290)--(-0.6915,0.6905)--(-0.7177,0.6492)--(-0.7411,0.6054)--(-0.7615,0.5593)--(-0.7789,0.5109)--(-0.7933,0.4605)--(-0.8045,0.4083)--(-0.8125,0.3544)--(-0.8174,0.2992)--(-0.8190,0.2428)--(-0.8174,0.1854)--(-0.8125,0.1273)--(-0.8045,0.0687)--(-0.7933,0.0099)--(-0.7789,-0.0491)--(-0.7615,-0.1078)--(-0.7411,-0.1661)--(-0.7177,-0.2237)--(-0.6915,-0.2805)--(-0.6626,-0.3361)--(-0.6311,-0.3904)--(-0.5970,-0.4432)--(-0.5606,-0.4942)--(-0.5221,-0.5433)--(-0.4814,-0.5903)--(-0.4388,-0.6349)--(-0.3946,-0.6770)--(-0.3487,-0.7164)--(-0.3015,-0.7530)--(-0.2531,-0.7866)--(-0.2037,-0.8172)--(-0.1535,-0.8445)--(-0.1026,-0.8684)--(-0.0514,-0.8890)--(-0.0000,-0.9060)--(0.0514,-0.9195)--(0.1026,-0.9293)--(0.1535,-0.9354)--(0.2037,-0.9379)--(0.2531,-0.9367)--(0.3015,-0.9318)--(0.3487,-0.9232)--(0.3946,-0.9109)--(0.4388,-0.8951)--(0.4814,-0.8757)--(0.5221,-0.8529)--(0.5606,-0.8267)--(0.5970,-0.7972)--(0.6311,-0.7646)--(0.6626,-0.7290)--(0.6915,-0.6905)--(0.7177,-0.6492)--(0.7411,-0.6054)--(0.7615,-0.5593)--(0.7789,-0.5109)--(0.7933,-0.4605)--(0.8045,-0.4083)--(0.8125,-0.3544)--(0.8174,-0.2992)--(0.8190,-0.2428);
\draw[gray!35,line width=.25pt] (-0.0876,-0.4214)--(-0.0874,-0.3637)--(-0.0869,-0.3045)--(-0.0860,-0.2442)--(-0.0848,-0.1829)--(-0.0833,-0.1208)--(-0.0814,-0.0583)--(-0.0793,0.0044)--(-0.0768,0.0672)--(-0.0740,0.1296)--(-0.0709,0.1916)--(-0.0675,0.2528)--(-0.0639,0.3130)--(-0.0600,0.3720)--(-0.0558,0.4295)--(-0.0515,0.4853)--(-0.0469,0.5392)--(-0.0422,0.5909)--(-0.0373,0.6403)--(-0.0322,0.6872)--(-0.0271,0.7314)--(-0.0218,0.7727)--(-0.0164,0.8110)--(-0.0110,0.8460)--(-0.0055,0.8778)--(-0.0000,0.9060)--(0.0055,0.9307)--(0.0110,0.9517)--(0.0164,0.9689)--(0.0218,0.9823)--(0.0271,0.9919)--(0.0322,0.9975)--(0.0373,0.9992)--(0.0422,0.9970)--(0.0469,0.9908)--(0.0515,0.9807)--(0.0558,0.9667)--(0.0600,0.9489)--(0.0639,0.9274)--(0.0675,0.9022)--(0.0709,0.8735)--(0.0740,0.8413)--(0.0768,0.8058)--(0.0793,0.7671)--(0.0814,0.7254)--(0.0833,0.6808)--(0.0848,0.6335)--(0.0860,0.5837)--(0.0869,0.5317)--(0.0874,0.4775)--(0.0876,0.4214)--(0.0874,0.3637)--(0.0869,0.3045)--(0.0860,0.2442)--(0.0848,0.1829)--(0.0833,0.1208)--(0.0814,0.0583)--(0.0793,-0.0044)--(0.0768,-0.0672)--(0.0740,-0.1296)--(0.0709,-0.1916)--(0.0675,-0.2528)--(0.0639,-0.3130)--(0.0600,-0.3720)--(0.0558,-0.4295)--(0.0515,-0.4853)--(0.0469,-0.5392)--(0.0422,-0.5909)--(0.0373,-0.6403)--(0.0322,-0.6872)--(0.0271,-0.7314)--(0.0218,-0.7727)--(0.0164,-0.8110)--(0.0110,-0.8460)--(0.0055,-0.8778)--(0.0000,-0.9060)--(-0.0055,-0.9307)--(-0.0110,-0.9517)--(-0.0164,-0.9689)--(-0.0218,-0.9823)--(-0.0271,-0.9919)--(-0.0322,-0.9975)--(-0.0373,-0.9992)--(-0.0422,-0.9970)--(-0.0469,-0.9908)--(-0.0515,-0.9807)--(-0.0558,-0.9667)--(-0.0600,-0.9489)--(-0.0639,-0.9274)--(-0.0675,-0.9022)--(-0.0709,-0.8735)--(-0.0740,-0.8413)--(-0.0768,-0.8058)--(-0.0793,-0.7671)--(-0.0814,-0.7254)--(-0.0833,-0.6808)--(-0.0848,-0.6335)--(-0.0860,-0.5837)--(-0.0869,-0.5317)--(-0.0874,-0.4775)--(-0.0876,-0.4214);
\draw[gray!35,line width=.25pt] (-0.9066,-0.1786)--(-0.9048,-0.1214)--(-0.8994,-0.0637)--(-0.8905,-0.0057)--(-0.8781,0.0523)--(-0.8622,0.1101)--(-0.8429,0.1674)--(-0.8203,0.2241)--(-0.7945,0.2799)--(-0.7655,0.3346)--(-0.7335,0.3880)--(-0.6985,0.4399)--(-0.6609,0.4900)--(-0.6206,0.5382)--(-0.5779,0.5842)--(-0.5329,0.6280)--(-0.4858,0.6693)--(-0.4368,0.7079)--(-0.3860,0.7437)--(-0.3337,0.7766)--(-0.2802,0.8065)--(-0.2255,0.8331)--(-0.1699,0.8565)--(-0.1136,0.8765)--(-0.0569,0.8930)--(-0.0000,0.9060)--(0.0569,0.9154)--(0.1136,0.9212)--(0.1699,0.9234)--(0.2255,0.9220)--(0.2802,0.9169)--(0.3337,0.9081)--(0.3860,0.8958)--(0.4368,0.8800)--(0.4858,0.8607)--(0.5329,0.8380)--(0.5779,0.8119)--(0.6206,0.7827)--(0.6609,0.7504)--(0.6985,0.7151)--(0.7335,0.6770)--(0.7655,0.6363)--(0.7945,0.5930)--(0.8203,0.5474)--(0.8429,0.4996)--(0.8622,0.4498)--(0.8781,0.3983)--(0.8905,0.3452)--(0.8994,0.2908)--(0.9048,0.2352)--(0.9066,0.1786)--(0.9048,0.1214)--(0.8994,0.0637)--(0.8905,0.0057)--(0.8781,-0.0523)--(0.8622,-0.1101)--(0.8429,-0.1674)--(0.8203,-0.2241)--(0.7945,-0.2799)--(0.7655,-0.3346)--(0.7335,-0.3880)--(0.6985,-0.4399)--(0.6609,-0.4900)--(0.6206,-0.5382)--(0.5779,-0.5842)--(0.5329,-0.6280)--(0.4858,-0.6693)--(0.4368,-0.7079)--(0.3860,-0.7437)--(0.3337,-0.7766)--(0.2802,-0.8065)--(0.2255,-0.8331)--(0.1699,-0.8565)--(0.1136,-0.8765)--(0.0569,-0.8930)--(0.0000,-0.9060)--(-0.0569,-0.9154)--(-0.1136,-0.9212)--(-0.1699,-0.9234)--(-0.2255,-0.9220)--(-0.2802,-0.9169)--(-0.3337,-0.9081)--(-0.3860,-0.8958)--(-0.4368,-0.8800)--(-0.4858,-0.8607)--(-0.5329,-0.8380)--(-0.5779,-0.8119)--(-0.6206,-0.7827)--(-0.6609,-0.7504)--(-0.6985,-0.7151)--(-0.7335,-0.6770)--(-0.7655,-0.6363)--(-0.7945,-0.5930)--(-0.8203,-0.5474)--(-0.8429,-0.4996)--(-0.8622,-0.4498)--(-0.8781,-0.3983)--(-0.8905,-0.3452)--(-0.8994,-0.2908)--(-0.9048,-0.2352)--(-0.9066,-0.1786);
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0121,-0.0121)--(0.0992,-0.0150)--(0.1009,0.0308)--(-0.0123,0.0338)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1231,-0.0166)--(-0.0121,-0.0121)--(-0.0123,0.0338)--(-0.1252,0.0292)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0115,-0.0559)--(0.0946,-0.0586)--(0.0992,-0.0150)--(-0.0121,-0.0121)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1174,-0.0602)--(-0.0115,-0.0559)--(-0.0121,-0.0121)--(-0.1231,-0.0166)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (0.0992,-0.0150)--(0.2080,-0.0252)--(0.2116,0.0204)--(0.1009,0.0308)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0946,-0.0586)--(0.1984,-0.0684)--(0.2080,-0.0252)--(0.0992,-0.0150)--cycle;
\path[fill={rgb,255:red,168;green,125;blue,62},draw={rgb,255:red,168;green,125;blue,62},line width=.1pt] (-0.0123,0.0338)--(0.1009,0.0308)--(0.0992,0.0666)--(-0.0121,0.0695)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2310,-0.0284)--(-0.1231,-0.0166)--(-0.1252,0.0292)--(-0.2349,0.0172)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (-0.1252,0.0292)--(-0.0123,0.0338)--(-0.0121,0.0695)--(-0.1231,0.0650)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2203,-0.0714)--(-0.1174,-0.0602)--(-0.1231,-0.0166)--(-0.2310,-0.0284)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0108,-0.0858)--(0.0883,-0.0884)--(0.0946,-0.0586)--(-0.0115,-0.0559)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1096,-0.0898)--(-0.0108,-0.0858)--(-0.0115,-0.0559)--(-0.1174,-0.0602)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (0.1009,0.0308)--(0.2116,0.0204)--(0.2080,0.0563)--(0.0992,0.0666)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.2349,0.0172)--(-0.1252,0.0292)--(-0.1231,0.0650)--(-0.2310,0.0532)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0883,-0.0884)--(0.1852,-0.0975)--(0.1984,-0.0684)--(0.0946,-0.0586)--cycle;
\path[fill={rgb,255:red,141;green,104;blue,52},draw={rgb,255:red,141;green,104;blue,52},line width=.1pt] (0.2080,-0.0252)--(0.3117,-0.0425)--(0.3170,0.0028)--(0.2116,0.0204)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1984,-0.0684)--(0.2973,-0.0849)--(0.3117,-0.0425)--(0.2080,-0.0252)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2057,-0.1003)--(-0.1096,-0.0898)--(-0.1174,-0.0602)--(-0.2203,-0.0714)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3333,-0.0472)--(-0.2310,-0.0284)--(-0.2349,0.0172)--(-0.3389,-0.0019)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3178,-0.0893)--(-0.2203,-0.0714)--(-0.2310,-0.0284)--(-0.3333,-0.0472)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (-0.0121,0.0695)--(0.0992,0.0666)--(0.0946,0.0826)--(-0.0115,0.0854)--cycle;
\path[fill={rgb,255:red,193;green,143;blue,71},draw={rgb,255:red,193;green,143;blue,71},line width=.1pt] (-0.1231,0.0650)--(-0.0121,0.0695)--(-0.0115,0.0854)--(-0.1174,0.0811)--cycle;
\path[fill={rgb,255:red,180;green,133;blue,66},draw={rgb,255:red,180;green,133;blue,66},line width=.1pt] (0.2116,0.0204)--(0.3170,0.0028)--(0.3117,0.0390)--(0.2080,0.0563)--cycle;
\path[fill={rgb,255:red,202;green,150;blue,74},draw={rgb,255:red,202;green,150;blue,74},line width=.1pt] (0.0992,0.0666)--(0.2080,0.0563)--(0.1984,0.0729)--(0.0946,0.0826)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1852,-0.0975)--(0.2775,-0.1129)--(0.2973,-0.0849)--(0.1984,-0.0684)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0100,-0.0939)--(0.0820,-0.0963)--(0.0883,-0.0884)--(-0.0108,-0.0858)--cycle;
\path[fill={rgb,255:red,148;green,110;blue,54},draw={rgb,255:red,148;green,110;blue,54},line width=.1pt] (-0.3389,-0.0019)--(-0.2349,0.0172)--(-0.2310,0.0532)--(-0.3333,0.0344)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1018,-0.0976)--(-0.0100,-0.0939)--(-0.0108,-0.0858)--(-0.1096,-0.0898)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (-0.2310,0.0532)--(-0.1231,0.0650)--(-0.1174,0.0811)--(-0.2203,0.0698)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2967,-0.1170)--(-0.2057,-0.1003)--(-0.2203,-0.0714)--(-0.3178,-0.0893)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0820,-0.0963)--(0.1720,-0.1048)--(0.1852,-0.0975)--(0.0883,-0.0884)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1910,-0.1074)--(-0.1018,-0.0976)--(-0.1096,-0.0898)--(-0.2057,-0.1003)--cycle;
\path[fill={rgb,255:red,145;green,108;blue,53},draw={rgb,255:red,145;green,108;blue,53},line width=.1pt] (0.3117,-0.0425)--(0.4078,-0.0665)--(0.4147,-0.0215)--(0.3170,0.0028)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2973,-0.0849)--(0.3889,-0.1077)--(0.4078,-0.0665)--(0.3117,-0.0425)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (0.2080,0.0563)--(0.3117,0.0390)--(0.2973,0.0564)--(0.1984,0.0729)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4273,-0.0725)--(-0.3333,-0.0472)--(-0.3389,-0.0019)--(-0.4346,-0.0276)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.0115,0.0854)--(0.0946,0.0826)--(0.0883,0.0747)--(-0.0108,0.0773)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4075,-0.1135)--(-0.3178,-0.0893)--(-0.3333,-0.0472)--(-0.4273,-0.0725)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (-0.1174,0.0811)--(-0.0115,0.0854)--(-0.0108,0.0773)--(-0.1096,0.0733)--cycle;
\path[fill={rgb,255:red,183;green,136;blue,67},draw={rgb,255:red,183;green,136;blue,67},line width=.1pt] (-0.3333,0.0344)--(-0.2310,0.0532)--(-0.2203,0.0698)--(-0.3178,0.0519)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1720,-0.1048)--(0.2578,-0.1191)--(0.2775,-0.1129)--(0.1852,-0.0975)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (0.3170,0.0028)--(0.4147,-0.0215)--(0.4078,0.0151)--(0.3117,0.0390)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2775,-0.1129)--(0.3630,-0.1342)--(0.3889,-0.1077)--(0.2973,-0.0849)--cycle;
\path[fill={rgb,255:red,211;green,157;blue,78},draw={rgb,255:red,211;green,157;blue,78},line width=.1pt] (0.0946,0.0826)--(0.1984,0.0729)--(0.1852,0.0656)--(0.0883,0.0747)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2756,-0.1229)--(-0.1910,-0.1074)--(-0.2057,-0.1003)--(-0.2967,-0.1170)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0094,-0.0780)--(0.0774,-0.0803)--(0.0820,-0.0963)--(-0.0100,-0.0939)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0961,-0.0815)--(-0.0094,-0.0780)--(-0.0100,-0.0939)--(-0.1018,-0.0976)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (-0.2203,0.0698)--(-0.1174,0.0811)--(-0.1096,0.0733)--(-0.2057,0.0628)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (-0.4346,-0.0276)--(-0.3389,-0.0019)--(-0.3333,0.0344)--(-0.4273,0.0091)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3804,-0.1396)--(-0.2967,-0.1170)--(-0.3178,-0.0893)--(-0.4075,-0.1135)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0774,-0.0803)--(0.1624,-0.0883)--(0.1720,-0.1048)--(0.0820,-0.0963)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1803,-0.0907)--(-0.0961,-0.0815)--(-0.1018,-0.0976)--(-0.1910,-0.1074)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.1984,0.0729)--(0.2973,0.0564)--(0.2775,0.0502)--(0.1852,0.0656)--cycle;
\path[fill={rgb,255:red,201;green,150;blue,74},draw={rgb,255:red,201;green,150;blue,74},line width=.1pt] (-0.0108,0.0773)--(0.0883,0.0747)--(0.0820,0.0449)--(-0.0100,0.0473)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.3117,0.0390)--(0.4078,0.0151)--(0.3889,0.0335)--(0.2973,0.0564)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (-0.1096,0.0733)--(-0.0108,0.0773)--(-0.0100,0.0473)--(-0.1018,0.0436)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2578,-0.1191)--(0.3372,-0.1389)--(0.3630,-0.1342)--(0.2775,-0.1129)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3889,-0.1077)--(0.4709,-0.1363)--(0.4938,-0.0965)--(0.4078,-0.0665)--cycle;
\path[fill={rgb,255:red,149;green,111;blue,55},draw={rgb,255:red,149;green,111;blue,55},line width=.1pt] (0.4078,-0.0665)--(0.4938,-0.0965)--(0.5021,-0.0520)--(0.4147,-0.0215)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (-0.3178,0.0519)--(-0.2203,0.0698)--(-0.2057,0.0628)--(-0.2967,0.0460)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1624,-0.0883)--(0.2433,-0.1018)--(0.2578,-0.1191)--(0.1720,-0.1048)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0092,-0.0423)--(0.0757,-0.0446)--(0.0774,-0.0803)--(-0.0094,-0.0780)--cycle;
\path[fill={rgb,255:red,178;green,132;blue,66},draw={rgb,255:red,178;green,132;blue,66},line width=.1pt] (-0.4273,0.0091)--(-0.3333,0.0344)--(-0.3178,0.0519)--(-0.4075,0.0278)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0940,-0.0458)--(-0.0092,-0.0423)--(-0.0094,-0.0780)--(-0.0961,-0.0815)--cycle;
\path[fill={rgb,255:red,200;green,148;blue,73},draw={rgb,255:red,200;green,148;blue,73},line width=.1pt] (0.0883,0.0747)--(0.1852,0.0656)--(0.1720,0.0364)--(0.0820,0.0449)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3534,-0.1439)--(-0.2756,-0.1229)--(-0.2967,-0.1170)--(-0.3804,-0.1396)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2601,-0.1054)--(-0.1803,-0.0907)--(-0.1910,-0.1074)--(-0.2756,-0.1229)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (-0.2057,0.0628)--(-0.1096,0.0733)--(-0.1018,0.0436)--(-0.1910,0.0338)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4872,-0.1432)--(-0.4075,-0.1135)--(-0.4273,-0.0725)--(-0.5109,-0.1037)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5109,-0.1037)--(-0.4273,-0.0725)--(-0.4346,-0.0276)--(-0.5195,-0.0594)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0757,-0.0446)--(0.1588,-0.0524)--(0.1624,-0.0883)--(0.0774,-0.0803)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3630,-0.1342)--(0.4396,-0.1610)--(0.4709,-0.1363)--(0.3889,-0.1077)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (0.4147,-0.0215)--(0.5021,-0.0520)--(0.4938,-0.0149)--(0.4078,0.0151)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1764,-0.0548)--(-0.0940,-0.0458)--(-0.0961,-0.0815)--(-0.1803,-0.0907)--cycle;
\path[fill={rgb,255:red,174;green,130;blue,64},draw={rgb,255:red,174;green,130;blue,64},line width=.1pt] (-0.0100,0.0473)--(0.0820,0.0449)--(0.0774,0.0013)--(-0.0094,0.0035)--cycle;
\path[fill={rgb,255:red,179;green,133;blue,66},draw={rgb,255:red,179;green,133;blue,66},line width=.1pt] (-0.1018,0.0436)--(-0.0100,0.0473)--(-0.0094,0.0035)--(-0.0961,0.0000)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (-0.0094,0.0035)--(0.0774,0.0013)--(0.0757,-0.0446)--(-0.0092,-0.0423)--cycle;
\path[fill={rgb,255:red,143;green,106;blue,52},draw={rgb,255:red,143;green,106;blue,52},line width=.1pt] (-0.0961,0.0000)--(-0.0094,0.0035)--(-0.0092,-0.0423)--(-0.0940,-0.0458)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4548,-0.1674)--(-0.3804,-0.1396)--(-0.4075,-0.1135)--(-0.4872,-0.1432)--cycle;
\path[fill={rgb,255:red,170;green,126;blue,63},draw={rgb,255:red,170;green,126;blue,63},line width=.1pt] (0.0820,0.0449)--(0.1720,0.0364)--(0.1624,-0.0067)--(0.0774,0.0013)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (0.1852,0.0656)--(0.2775,0.0502)--(0.2578,0.0221)--(0.1720,0.0364)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (-0.5195,-0.0594)--(-0.4346,-0.0276)--(-0.4273,0.0091)--(-0.5109,-0.0222)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0774,0.0013)--(0.1624,-0.0067)--(0.1588,-0.0524)--(0.0757,-0.0446)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (0.2973,0.0564)--(0.3889,0.0335)--(0.3630,0.0288)--(0.2775,0.0502)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (-0.1910,0.0338)--(-0.1018,0.0436)--(-0.0961,0.0000)--(-0.1803,-0.0092)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1588,-0.0524)--(0.2380,-0.0656)--(0.2433,-0.1018)--(0.1624,-0.0883)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2433,-0.1018)--(0.3183,-0.1205)--(0.3372,-0.1389)--(0.2578,-0.1191)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (-0.1803,-0.0092)--(-0.0961,0.0000)--(-0.0940,-0.0458)--(-0.1764,-0.0548)--cycle;
\path[fill={rgb,255:red,207;green,153;blue,76},draw={rgb,255:red,207;green,153;blue,76},line width=.1pt] (-0.2967,0.0460)--(-0.2057,0.0628)--(-0.1910,0.0338)--(-0.2756,0.0183)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2545,-0.0691)--(-0.1764,-0.0548)--(-0.1803,-0.0907)--(-0.2601,-0.1054)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (-0.4075,0.0278)--(-0.3178,0.0519)--(-0.2967,0.0460)--(-0.3804,0.0235)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3336,-0.1252)--(-0.2601,-0.1054)--(-0.2756,-0.1229)--(-0.3534,-0.1439)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3372,-0.1389)--(0.4083,-0.1637)--(0.4396,-0.1610)--(0.3630,-0.1342)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.4078,0.0151)--(0.4938,-0.0149)--(0.4709,0.0049)--(0.3889,0.0335)--cycle;
\path[fill={rgb,255:red,166;green,123;blue,61},draw={rgb,255:red,166;green,123;blue,61},line width=.1pt] (0.1720,0.0364)--(0.2578,0.0221)--(0.2433,-0.0202)--(0.1624,-0.0067)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1624,-0.0067)--(0.2433,-0.0202)--(0.2380,-0.0656)--(0.1588,-0.0524)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4225,-0.1697)--(-0.3534,-0.1439)--(-0.3804,-0.1396)--(-0.4548,-0.1674)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,69},draw={rgb,255:red,189;green,140;blue,69},line width=.1pt] (-0.2756,0.0183)--(-0.1910,0.0338)--(-0.1803,-0.0092)--(-0.2601,-0.0239)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.2601,-0.0239)--(-0.1803,-0.0092)--(-0.1764,-0.0548)--(-0.2545,-0.0691)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (-0.5109,-0.0222)--(-0.4273,0.0091)--(-0.4075,0.0278)--(-0.4872,-0.0020)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4709,-0.1363)--(0.5413,-0.1700)--(0.5676,-0.1318)--(0.4938,-0.0965)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (0.2775,0.0502)--(0.3630,0.0288)--(0.3372,0.0023)--(0.2578,0.0221)--cycle;
\path[fill={rgb,255:red,153;green,113;blue,56},draw={rgb,255:red,153;green,113;blue,56},line width=.1pt] (0.4938,-0.0965)--(0.5676,-0.1318)--(0.5772,-0.0880)--(0.5021,-0.0520)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2380,-0.0656)--(0.3114,-0.0839)--(0.3183,-0.1205)--(0.2433,-0.1018)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (-0.3804,0.0235)--(-0.2967,0.0460)--(-0.2756,0.0183)--(-0.3534,-0.0026)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3263,-0.0885)--(-0.2545,-0.0691)--(-0.2601,-0.1054)--(-0.3336,-0.1252)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4396,-0.1610)--(0.5053,-0.1924)--(0.5413,-0.1700)--(0.4709,-0.1363)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5548,-0.1779)--(-0.4872,-0.1432)--(-0.5109,-0.1037)--(-0.5818,-0.1401)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3183,-0.1205)--(0.3854,-0.1439)--(0.4083,-0.1637)--(0.3372,-0.1389)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5818,-0.1401)--(-0.5109,-0.1037)--(-0.5195,-0.0594)--(-0.5917,-0.0964)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.3889,0.0335)--(0.4709,0.0049)--(0.4396,0.0021)--(0.3630,0.0288)--cycle;
\path[fill={rgb,255:red,192;green,142;blue,70},draw={rgb,255:red,192;green,142;blue,70},line width=.1pt] (0.5021,-0.0520)--(0.5772,-0.0880)--(0.5676,-0.0503)--(0.4938,-0.0149)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (0.2578,0.0221)--(0.3372,0.0023)--(0.3183,-0.0389)--(0.2433,-0.0202)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2433,-0.0202)--(0.3183,-0.0389)--(0.3114,-0.0839)--(0.2380,-0.0656)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3988,-0.1495)--(-0.3336,-0.1252)--(-0.3534,-0.1439)--(-0.4225,-0.1697)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5180,-0.1998)--(-0.4548,-0.1674)--(-0.4872,-0.1432)--(-0.5548,-0.1779)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.3534,-0.0026)--(-0.2756,0.0183)--(-0.2601,-0.0239)--(-0.3336,-0.0436)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (-0.3336,-0.0436)--(-0.2601,-0.0239)--(-0.2545,-0.0691)--(-0.3263,-0.0885)--cycle;
\path[fill={rgb,255:red,201;green,149;blue,74},draw={rgb,255:red,201;green,149;blue,74},line width=.1pt] (-0.4872,-0.0020)--(-0.4075,0.0278)--(-0.3804,0.0235)--(-0.4548,-0.0043)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5917,-0.0964)--(-0.5195,-0.0594)--(-0.5109,-0.0222)--(-0.5818,-0.0585)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0121,0.5315)--(0.0992,0.5286)--(0.1009,0.5744)--(-0.0123,0.5774)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4083,-0.1637)--(0.4694,-0.1929)--(0.5053,-0.1924)--(0.4396,-0.1610)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1231,0.5270)--(-0.0121,0.5315)--(-0.0123,0.5774)--(-0.1252,0.5728)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0115,0.4877)--(0.0946,0.4850)--(0.0992,0.5286)--(-0.0121,0.5315)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1174,0.4834)--(-0.0115,0.4877)--(-0.0121,0.5315)--(-0.1231,0.5270)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3114,-0.0839)--(0.3770,-0.1068)--(0.3854,-0.1439)--(0.3183,-0.1205)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (0.3630,0.0288)--(0.4396,0.0021)--(0.4083,-0.0225)--(0.3372,0.0023)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.4938,-0.0149)--(0.5676,-0.0503)--(0.5413,-0.0288)--(0.4709,0.0049)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (0.0992,0.5286)--(0.2080,0.5184)--(0.2116,0.5640)--(0.1009,0.5744)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4811,-0.1998)--(-0.4225,-0.1697)--(-0.4548,-0.1674)--(-0.5180,-0.1998)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0946,0.4850)--(0.1984,0.4752)--(0.2080,0.5184)--(0.0992,0.5286)--cycle;
\path[fill={rgb,255:red,168;green,125;blue,62},draw={rgb,255:red,168;green,125;blue,62},line width=.1pt] (-0.0123,0.5774)--(0.1009,0.5744)--(0.0992,0.6102)--(-0.0121,0.6131)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2310,0.5152)--(-0.1231,0.5270)--(-0.1252,0.5728)--(-0.2349,0.5608)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (-0.1252,0.5728)--(-0.0123,0.5774)--(-0.0121,0.6131)--(-0.1231,0.6086)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3901,-0.1123)--(-0.3263,-0.0885)--(-0.3336,-0.1252)--(-0.3988,-0.1495)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2203,0.4722)--(-0.1174,0.4834)--(-0.1231,0.5270)--(-0.2310,0.5152)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.4548,-0.0043)--(-0.3804,0.0235)--(-0.3534,-0.0026)--(-0.4225,-0.0285)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (-0.5818,-0.0585)--(-0.5109,-0.0222)--(-0.4872,-0.0020)--(-0.5548,-0.0367)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3183,-0.0389)--(0.3854,-0.0624)--(0.3770,-0.1068)--(0.3114,-0.0839)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0108,0.4578)--(0.0883,0.4552)--(0.0946,0.4850)--(-0.0115,0.4877)--cycle;
\path[fill={rgb,255:red,160;green,118;blue,59},draw={rgb,255:red,160;green,118;blue,59},line width=.1pt] (0.3372,0.0023)--(0.4083,-0.0225)--(0.3854,-0.0624)--(0.3183,-0.0389)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1096,0.4538)--(-0.0108,0.4578)--(-0.0115,0.4877)--(-0.1174,0.4834)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (0.1009,0.5744)--(0.2116,0.5640)--(0.2080,0.5999)--(0.0992,0.6102)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3854,-0.1439)--(0.4431,-0.1715)--(0.4694,-0.1929)--(0.4083,-0.1637)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.2349,0.5608)--(-0.1252,0.5728)--(-0.1231,0.6086)--(-0.2310,0.5968)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5413,-0.1700)--(0.5984,-0.2080)--(0.6275,-0.1716)--(0.5676,-0.1318)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (-0.3988,-0.0680)--(-0.3336,-0.0436)--(-0.3263,-0.0885)--(-0.3901,-0.1123)--cycle;
\path[fill={rgb,255:red,199;green,147;blue,73},draw={rgb,255:red,199;green,147;blue,73},line width=.1pt] (-0.4225,-0.0285)--(-0.3534,-0.0026)--(-0.3336,-0.0436)--(-0.3988,-0.0680)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0883,0.4552)--(0.1852,0.4461)--(0.1984,0.4752)--(0.0946,0.4850)--cycle;
\path[fill={rgb,255:red,141;green,104;blue,52},draw={rgb,255:red,141;green,104;blue,52},line width=.1pt] (0.2080,0.5184)--(0.3117,0.5011)--(0.3170,0.5464)--(0.2116,0.5640)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5676,-0.1318)--(0.6275,-0.1716)--(0.6381,-0.1284)--(0.5772,-0.0880)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (0.4709,0.0049)--(0.5413,-0.0288)--(0.5053,-0.0293)--(0.4396,0.0021)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1984,0.4752)--(0.2973,0.4587)--(0.3117,0.5011)--(0.2080,0.5184)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2057,0.4433)--(-0.1096,0.4538)--(-0.1174,0.4834)--(-0.2203,0.4722)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4541,-0.1779)--(-0.3988,-0.1495)--(-0.4225,-0.1697)--(-0.4811,-0.1998)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5053,-0.1924)--(0.5586,-0.2278)--(0.5984,-0.2080)--(0.5413,-0.1700)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3333,0.4964)--(-0.2310,0.5152)--(-0.2349,0.5608)--(-0.3389,0.5417)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3178,0.4543)--(-0.2203,0.4722)--(-0.2310,0.5152)--(-0.3333,0.4964)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (-0.0121,0.6131)--(0.0992,0.6102)--(0.0946,0.6262)--(-0.0115,0.6290)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6088,-0.2167)--(-0.5548,-0.1779)--(-0.5818,-0.1401)--(-0.6384,-0.1807)--cycle;
\path[fill={rgb,255:red,193;green,143;blue,71},draw={rgb,255:red,193;green,143;blue,71},line width=.1pt] (-0.1231,0.6086)--(-0.0121,0.6131)--(-0.0115,0.6290)--(-0.1174,0.6247)--cycle;
\path[fill={rgb,255:red,199;green,148;blue,73},draw={rgb,255:red,199;green,148;blue,73},line width=.1pt] (-0.5548,-0.0367)--(-0.4872,-0.0020)--(-0.4548,-0.0043)--(-0.5180,-0.0367)--cycle;
\path[fill={rgb,255:red,180;green,133;blue,66},draw={rgb,255:red,180;green,133;blue,66},line width=.1pt] (0.2116,0.5640)--(0.3170,0.5464)--(0.3117,0.5826)--(0.2080,0.5999)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6384,-0.1807)--(-0.5818,-0.1401)--(-0.5917,-0.0964)--(-0.6493,-0.1377)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.5772,-0.0880)--(0.6381,-0.1284)--(0.6275,-0.0901)--(0.5676,-0.0503)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3770,-0.1068)--(0.4334,-0.1338)--(0.4431,-0.1715)--(0.3854,-0.1439)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5684,-0.2359)--(-0.5180,-0.1998)--(-0.5548,-0.1779)--(-0.6088,-0.2167)--cycle;
\path[fill={rgb,255:red,202;green,150;blue,74},draw={rgb,255:red,202;green,150;blue,74},line width=.1pt] (0.0992,0.6102)--(0.2080,0.5999)--(0.1984,0.6165)--(0.0946,0.6262)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1852,0.4461)--(0.2775,0.4307)--(0.2973,0.4587)--(0.1984,0.4752)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0100,0.4497)--(0.0820,0.4473)--(0.0883,0.4552)--(-0.0108,0.4578)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4694,-0.1929)--(0.5189,-0.2258)--(0.5586,-0.2278)--(0.5053,-0.1924)--cycle;
\path[fill={rgb,255:red,148;green,110;blue,54},draw={rgb,255:red,148;green,110;blue,54},line width=.1pt] (-0.3389,0.5417)--(-0.2349,0.5608)--(-0.2310,0.5968)--(-0.3333,0.5780)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1018,0.4460)--(-0.0100,0.4497)--(-0.0108,0.4578)--(-0.1096,0.4538)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.4396,0.0021)--(0.5053,-0.0293)--(0.4694,-0.0517)--(0.4083,-0.0225)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (-0.2310,0.5968)--(-0.1231,0.6086)--(-0.1174,0.6247)--(-0.2203,0.6134)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (-0.4443,-0.1401)--(-0.3901,-0.1123)--(-0.3988,-0.1495)--(-0.4541,-0.1779)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2967,0.4266)--(-0.2057,0.4433)--(-0.2203,0.4722)--(-0.3178,0.4543)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0820,0.4473)--(0.1720,0.4388)--(0.1852,0.4461)--(0.0883,0.4552)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6493,-0.1377)--(-0.5917,-0.0964)--(-0.5818,-0.0585)--(-0.6384,-0.0992)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3854,-0.0624)--(0.4431,-0.0899)--(0.4334,-0.1338)--(0.3770,-0.1068)--cycle;
\path[fill={rgb,255:red,157;green,117;blue,58},draw={rgb,255:red,157;green,117;blue,58},line width=.1pt] (0.4083,-0.0225)--(0.4694,-0.0517)--(0.4431,-0.0899)--(0.3854,-0.0624)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5280,-0.2334)--(-0.4811,-0.1998)--(-0.5180,-0.1998)--(-0.5684,-0.2359)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1910,0.4362)--(-0.1018,0.4460)--(-0.1096,0.4538)--(-0.2057,0.4433)--cycle;
\path[fill={rgb,255:red,212;green,157;blue,78},draw={rgb,255:red,212;green,157;blue,78},line width=.1pt] (-0.5180,-0.0367)--(-0.4548,-0.0043)--(-0.4225,-0.0285)--(-0.4811,-0.0585)--cycle;
\path[fill={rgb,255:red,145;green,108;blue,53},draw={rgb,255:red,145;green,108;blue,53},line width=.1pt] (0.3117,0.5011)--(0.4078,0.4771)--(0.4147,0.5221)--(0.3170,0.5464)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2973,0.4587)--(0.3889,0.4359)--(0.4078,0.4771)--(0.3117,0.5011)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (0.5676,-0.0503)--(0.6275,-0.0901)--(0.5984,-0.0667)--(0.5413,-0.0288)--cycle;
\path[fill={rgb,255:red,175;green,130;blue,64},draw={rgb,255:red,175;green,130;blue,64},line width=.1pt] (-0.4541,-0.0964)--(-0.3988,-0.0680)--(-0.3901,-0.1123)--(-0.4443,-0.1401)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (0.2080,0.5999)--(0.3117,0.5826)--(0.2973,0.6000)--(0.1984,0.6165)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4431,-0.1715)--(0.4898,-0.2025)--(0.5189,-0.2258)--(0.4694,-0.1929)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (-0.4811,-0.0585)--(-0.4225,-0.0285)--(-0.3988,-0.0680)--(-0.4541,-0.0964)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4273,0.4711)--(-0.3333,0.4964)--(-0.3389,0.5417)--(-0.4346,0.5160)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.0115,0.6290)--(0.0946,0.6262)--(0.0883,0.6183)--(-0.0108,0.6209)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4075,0.4301)--(-0.3178,0.4543)--(-0.3333,0.4964)--(-0.4273,0.4711)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (-0.1174,0.6247)--(-0.0115,0.6290)--(-0.0108,0.6209)--(-0.1096,0.6169)--cycle;
\path[fill={rgb,255:red,183;green,136;blue,67},draw={rgb,255:red,183;green,136;blue,67},line width=.1pt] (-0.3333,0.5780)--(-0.2310,0.5968)--(-0.2203,0.6134)--(-0.3178,0.5955)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1720,0.4388)--(0.2578,0.4245)--(0.2775,0.4307)--(0.1852,0.4461)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (0.3170,0.5464)--(0.4147,0.5221)--(0.4078,0.5587)--(0.3117,0.5826)--cycle;
\path[fill={rgb,255:red,165;green,123;blue,61},draw={rgb,255:red,165;green,123;blue,61},line width=.1pt] (-0.6384,-0.0992)--(-0.5818,-0.0585)--(-0.5548,-0.0367)--(-0.6088,-0.0754)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2775,0.4307)--(0.3630,0.4094)--(0.3889,0.4359)--(0.2973,0.4587)--cycle;
\path[fill={rgb,255:red,211;green,157;blue,78},draw={rgb,255:red,211;green,157;blue,78},line width=.1pt] (0.0946,0.6262)--(0.1984,0.6165)--(0.1852,0.6092)--(0.0883,0.6183)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4983,-0.2096)--(-0.4541,-0.1779)--(-0.4811,-0.1998)--(-0.5280,-0.2334)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2756,0.4207)--(-0.1910,0.4362)--(-0.2057,0.4433)--(-0.2967,0.4266)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0094,0.4656)--(0.0774,0.4633)--(0.0820,0.4473)--(-0.0100,0.4497)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0961,0.4621)--(-0.0094,0.4656)--(-0.0100,0.4497)--(-0.1018,0.4460)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (-0.2203,0.6134)--(-0.1174,0.6247)--(-0.1096,0.6169)--(-0.2057,0.6064)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (-0.4346,0.5160)--(-0.3389,0.5417)--(-0.3333,0.5780)--(-0.4273,0.5527)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.5413,-0.0288)--(0.5984,-0.0667)--(0.5586,-0.0648)--(0.5053,-0.0293)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3804,0.4040)--(-0.2967,0.4266)--(-0.3178,0.4543)--(-0.4075,0.4301)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0774,0.4633)--(0.1624,0.4553)--(0.1720,0.4388)--(0.0820,0.4473)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5984,-0.2080)--(0.6407,-0.2492)--(0.6719,-0.2148)--(0.6275,-0.1716)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4334,-0.1338)--(0.4791,-0.1642)--(0.4898,-0.2025)--(0.4431,-0.1715)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1803,0.4529)--(-0.0961,0.4621)--(-0.1018,0.4460)--(-0.1910,0.4362)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5586,-0.2278)--(0.5982,-0.2663)--(0.6407,-0.2492)--(0.5984,-0.2080)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.6275,-0.1716)--(0.6719,-0.2148)--(0.6833,-0.1724)--(0.6381,-0.1284)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (-0.6088,-0.0754)--(-0.5548,-0.0367)--(-0.5180,-0.0367)--(-0.5684,-0.0729)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (-0.4875,-0.1711)--(-0.4443,-0.1401)--(-0.4541,-0.1779)--(-0.4983,-0.2096)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.1984,0.6165)--(0.2973,0.6000)--(0.2775,0.5938)--(0.1852,0.6092)--cycle;
\path[fill={rgb,255:red,201;green,150;blue,74},draw={rgb,255:red,201;green,150;blue,74},line width=.1pt] (-0.0108,0.6209)--(0.0883,0.6183)--(0.0820,0.5885)--(-0.0100,0.5909)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,72},draw={rgb,255:red,194;green,144;blue,72},line width=.1pt] (0.5053,-0.0293)--(0.5586,-0.0648)--(0.5189,-0.0846)--(0.4694,-0.0517)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.3117,0.5826)--(0.4078,0.5587)--(0.3889,0.5771)--(0.2973,0.6000)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (-0.1096,0.6169)--(-0.0108,0.6209)--(-0.0100,0.5909)--(-0.1018,0.5872)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4431,-0.0899)--(0.4898,-0.1210)--(0.4791,-0.1642)--(0.4334,-0.1338)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2578,0.4245)--(0.3372,0.4047)--(0.3630,0.4094)--(0.2775,0.4307)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6478,-0.2585)--(-0.6088,-0.2167)--(-0.6384,-0.1807)--(-0.6793,-0.2246)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3889,0.4359)--(0.4709,0.4073)--(0.4938,0.4471)--(0.4078,0.4771)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5189,-0.2258)--(0.5556,-0.2616)--(0.5982,-0.2663)--(0.5586,-0.2278)--cycle;
\path[fill={rgb,255:red,149;green,111;blue,55},draw={rgb,255:red,149;green,111;blue,55},line width=.1pt] (0.4078,0.4771)--(0.4938,0.4471)--(0.5021,0.4916)--(0.4147,0.5221)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (-0.3178,0.5955)--(-0.2203,0.6134)--(-0.2057,0.6064)--(-0.2967,0.5896)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6048,-0.2750)--(-0.5684,-0.2359)--(-0.6088,-0.2167)--(-0.6478,-0.2585)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1624,0.4553)--(0.2433,0.4418)--(0.2578,0.4245)--(0.1720,0.4388)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.4694,-0.0517)--(0.5189,-0.0846)--(0.4898,-0.1210)--(0.4431,-0.0899)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0092,0.5013)--(0.0757,0.4990)--(0.0774,0.4633)--(-0.0094,0.4656)--cycle;
\path[fill={rgb,255:red,178;green,132;blue,66},draw={rgb,255:red,178;green,132;blue,66},line width=.1pt] (-0.4273,0.5527)--(-0.3333,0.5780)--(-0.3178,0.5955)--(-0.4075,0.5714)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0940,0.4978)--(-0.0092,0.5013)--(-0.0094,0.4656)--(-0.0961,0.4621)--cycle;
\path[fill={rgb,255:red,200;green,148;blue,73},draw={rgb,255:red,200;green,148;blue,73},line width=.1pt] (0.0883,0.6183)--(0.1852,0.6092)--(0.1720,0.5800)--(0.0820,0.5885)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.6381,-0.1284)--(0.6833,-0.1724)--(0.6719,-0.1333)--(0.6275,-0.0901)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6793,-0.2246)--(-0.6384,-0.1807)--(-0.6493,-0.1377)--(-0.6909,-0.1823)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3534,0.3997)--(-0.2756,0.4207)--(-0.2967,0.4266)--(-0.3804,0.4040)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2601,0.4382)--(-0.1803,0.4529)--(-0.1910,0.4362)--(-0.2756,0.4207)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.5684,-0.0729)--(-0.5180,-0.0367)--(-0.4811,-0.0585)--(-0.5280,-0.0921)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (-0.2057,0.6064)--(-0.1096,0.6169)--(-0.1018,0.5872)--(-0.1910,0.5774)--cycle;
\path[fill={rgb,255:red,181;green,134;blue,66},draw={rgb,255:red,181;green,134;blue,66},line width=.1pt] (-0.4983,-0.1281)--(-0.4541,-0.0964)--(-0.4443,-0.1401)--(-0.4875,-0.1711)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4872,0.4004)--(-0.4075,0.4301)--(-0.4273,0.4711)--(-0.5109,0.4399)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5109,0.4399)--(-0.4273,0.4711)--(-0.4346,0.5160)--(-0.5195,0.4842)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0757,0.4990)--(0.1588,0.4912)--(0.1624,0.4553)--(0.0774,0.4633)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3630,0.4094)--(0.4396,0.3826)--(0.4709,0.4073)--(0.3889,0.4359)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5618,-0.2697)--(-0.5280,-0.2334)--(-0.5684,-0.2359)--(-0.6048,-0.2750)--cycle;
\path[fill={rgb,255:red,207;green,154;blue,76},draw={rgb,255:red,207;green,154;blue,76},line width=.1pt] (-0.5280,-0.0921)--(-0.4811,-0.0585)--(-0.4541,-0.0964)--(-0.4983,-0.1281)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (0.4147,0.5221)--(0.5021,0.4916)--(0.4938,0.5287)--(0.4078,0.5587)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1764,0.4888)--(-0.0940,0.4978)--(-0.0961,0.4621)--(-0.1803,0.4529)--cycle;
\path[fill={rgb,255:red,174;green,130;blue,64},draw={rgb,255:red,174;green,130;blue,64},line width=.1pt] (-0.0100,0.5909)--(0.0820,0.5885)--(0.0774,0.5449)--(-0.0094,0.5471)--cycle;
\path[fill={rgb,255:red,179;green,133;blue,66},draw={rgb,255:red,179;green,133;blue,66},line width=.1pt] (-0.1018,0.5872)--(-0.0100,0.5909)--(-0.0094,0.5471)--(-0.0961,0.5436)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4898,-0.2025)--(0.5244,-0.2363)--(0.5556,-0.2616)--(0.5189,-0.2258)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (-0.0094,0.5471)--(0.0774,0.5449)--(0.0757,0.4990)--(-0.0092,0.5013)--cycle;
\path[fill={rgb,255:red,143;green,106;blue,52},draw={rgb,255:red,143;green,106;blue,52},line width=.1pt] (-0.0961,0.5436)--(-0.0094,0.5471)--(-0.0092,0.5013)--(-0.0940,0.4978)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6909,-0.1823)--(-0.6493,-0.1377)--(-0.6384,-0.0992)--(-0.6793,-0.1430)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4548,0.3762)--(-0.3804,0.4040)--(-0.4075,0.4301)--(-0.4872,0.4004)--cycle;
\path[fill={rgb,255:red,170;green,126;blue,63},draw={rgb,255:red,170;green,126;blue,63},line width=.1pt] (0.0820,0.5885)--(0.1720,0.5800)--(0.1624,0.5369)--(0.0774,0.5449)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6275,-0.0901)--(0.6719,-0.1333)--(0.6407,-0.1080)--(0.5984,-0.0667)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (0.1852,0.6092)--(0.2775,0.5938)--(0.2578,0.5657)--(0.1720,0.5800)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (-0.5195,0.4842)--(-0.4346,0.5160)--(-0.4273,0.5527)--(-0.5109,0.5214)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0774,0.5449)--(0.1624,0.5369)--(0.1588,0.4912)--(0.0757,0.4990)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (0.2973,0.6000)--(0.3889,0.5771)--(0.3630,0.5724)--(0.2775,0.5938)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (-0.1910,0.5774)--(-0.1018,0.5872)--(-0.0961,0.5436)--(-0.1803,0.5344)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1588,0.4912)--(0.2380,0.4780)--(0.2433,0.4418)--(0.1624,0.4553)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2433,0.4418)--(0.3183,0.4231)--(0.3372,0.4047)--(0.2578,0.4245)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (-0.1803,0.5344)--(-0.0961,0.5436)--(-0.0940,0.4978)--(-0.1764,0.4888)--cycle;
\path[fill={rgb,255:red,207;green,153;blue,76},draw={rgb,255:red,207;green,153;blue,76},line width=.1pt] (-0.2967,0.5896)--(-0.2057,0.6064)--(-0.1910,0.5774)--(-0.2756,0.5619)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5303,-0.2439)--(-0.4983,-0.2096)--(-0.5280,-0.2334)--(-0.5618,-0.2697)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2545,0.4745)--(-0.1764,0.4888)--(-0.1803,0.4529)--(-0.2601,0.4382)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (-0.4075,0.5714)--(-0.3178,0.5955)--(-0.2967,0.5896)--(-0.3804,0.5671)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3336,0.4184)--(-0.2601,0.4382)--(-0.2756,0.4207)--(-0.3534,0.3997)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4791,-0.1642)--(0.5130,-0.1972)--(0.5244,-0.2363)--(0.4898,-0.2025)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3372,0.4047)--(0.4083,0.3799)--(0.4396,0.3826)--(0.3630,0.4094)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (-0.6793,-0.1430)--(-0.6384,-0.0992)--(-0.6088,-0.0754)--(-0.6478,-0.1173)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.4078,0.5587)--(0.4938,0.5287)--(0.4709,0.5485)--(0.3889,0.5771)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.5984,-0.0667)--(0.6407,-0.1080)--(0.5982,-0.1033)--(0.5586,-0.0648)--cycle;
\path[fill={rgb,255:red,166;green,123;blue,61},draw={rgb,255:red,166;green,123;blue,61},line width=.1pt] (0.1720,0.5800)--(0.2578,0.5657)--(0.2433,0.5234)--(0.1624,0.5369)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1624,0.5369)--(0.2433,0.5234)--(0.2380,0.4780)--(0.1588,0.4912)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4225,0.3739)--(-0.3534,0.3997)--(-0.3804,0.4040)--(-0.4548,0.3762)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,69},draw={rgb,255:red,189;green,140;blue,69},line width=.1pt] (-0.2756,0.5619)--(-0.1910,0.5774)--(-0.1803,0.5344)--(-0.2601,0.5197)--cycle;
\path[fill={rgb,255:red,146;green,109;blue,54},draw={rgb,255:red,146;green,109;blue,54},line width=.1pt] (-0.5187,-0.2046)--(-0.4875,-0.1711)--(-0.4983,-0.2096)--(-0.5303,-0.2439)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.2601,0.5197)--(-0.1803,0.5344)--(-0.1764,0.4888)--(-0.2545,0.4745)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (-0.5109,0.5214)--(-0.4273,0.5527)--(-0.4075,0.5714)--(-0.4872,0.5416)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4898,-0.1210)--(0.5244,-0.1548)--(0.5130,-0.1972)--(0.4791,-0.1642)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4709,0.4073)--(0.5413,0.3736)--(0.5676,0.4118)--(0.4938,0.4471)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (0.2775,0.5938)--(0.3630,0.5724)--(0.3372,0.5459)--(0.2578,0.5657)--cycle;
\path[fill={rgb,255:red,153;green,113;blue,56},draw={rgb,255:red,153;green,113;blue,56},line width=.1pt] (0.4938,0.4471)--(0.5676,0.4118)--(0.5772,0.4556)--(0.5021,0.4916)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.5586,-0.0648)--(0.5982,-0.1033)--(0.5556,-0.1204)--(0.5189,-0.0846)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5982,-0.2663)--(0.6230,-0.3070)--(0.6673,-0.2928)--(0.6407,-0.2492)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6407,-0.2492)--(0.6673,-0.2928)--(0.6997,-0.2605)--(0.6719,-0.2148)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2380,0.4780)--(0.3114,0.4597)--(0.3183,0.4231)--(0.2433,0.4418)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (-0.6478,-0.1173)--(-0.6088,-0.0754)--(-0.5684,-0.0729)--(-0.6048,-0.1119)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5189,-0.0846)--(0.5556,-0.1204)--(0.5244,-0.1548)--(0.4898,-0.1210)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (-0.3804,0.5671)--(-0.2967,0.5896)--(-0.2756,0.5619)--(-0.3534,0.5410)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3263,0.4551)--(-0.2545,0.4745)--(-0.2601,0.4382)--(-0.3336,0.4184)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4396,0.3826)--(0.5053,0.3512)--(0.5413,0.3736)--(0.4709,0.4073)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5556,-0.2616)--(0.5786,-0.2994)--(0.6230,-0.3070)--(0.5982,-0.2663)--cycle;
\path[fill={rgb,255:red,185;green,138;blue,68},draw={rgb,255:red,185;green,138;blue,68},line width=.1pt] (-0.5303,-0.1623)--(-0.4983,-0.1281)--(-0.4875,-0.1711)--(-0.5187,-0.2046)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.6719,-0.2148)--(0.6997,-0.2605)--(0.7116,-0.2189)--(0.6833,-0.1724)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5548,0.3657)--(-0.4872,0.4004)--(-0.5109,0.4399)--(-0.5818,0.4035)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3183,0.4231)--(0.3854,0.3997)--(0.4083,0.3799)--(0.3372,0.4047)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5818,0.4035)--(-0.5109,0.4399)--(-0.5195,0.4842)--(-0.5917,0.4472)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.3889,0.5771)--(0.4709,0.5485)--(0.4396,0.5457)--(0.3630,0.5724)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (-0.6048,-0.1119)--(-0.5684,-0.0729)--(-0.5280,-0.0921)--(-0.5618,-0.1284)--cycle;
\path[fill={rgb,255:red,192;green,142;blue,70},draw={rgb,255:red,192;green,142;blue,70},line width=.1pt] (0.5021,0.4916)--(0.5772,0.4556)--(0.5676,0.4933)--(0.4938,0.5287)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (0.2578,0.5657)--(0.3372,0.5459)--(0.3183,0.5047)--(0.2433,0.5234)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6263,-0.3160)--(-0.6048,-0.2750)--(-0.6478,-0.2585)--(-0.6709,-0.3024)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2433,0.5234)--(0.3183,0.5047)--(0.3114,0.4597)--(0.2380,0.4780)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.5618,-0.1284)--(-0.5280,-0.0921)--(-0.4983,-0.1281)--(-0.5303,-0.1623)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6709,-0.3024)--(-0.6478,-0.2585)--(-0.6793,-0.2246)--(-0.7035,-0.2706)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3988,0.3941)--(-0.3336,0.4184)--(-0.3534,0.3997)--(-0.4225,0.3739)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5180,0.3438)--(-0.4548,0.3762)--(-0.4872,0.4004)--(-0.5548,0.3657)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.3534,0.5410)--(-0.2756,0.5619)--(-0.2601,0.5197)--(-0.3336,0.5000)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5818,-0.3077)--(-0.5618,-0.2697)--(-0.6048,-0.2750)--(-0.6263,-0.3160)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5244,-0.2363)--(0.5462,-0.2719)--(0.5786,-0.2994)--(0.5556,-0.2616)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (-0.3336,0.5000)--(-0.2601,0.5197)--(-0.2545,0.4745)--(-0.3263,0.4551)--cycle;
\path[fill={rgb,255:red,201;green,149;blue,74},draw={rgb,255:red,201;green,149;blue,74},line width=.1pt] (-0.4872,0.5416)--(-0.4075,0.5714)--(-0.3804,0.5671)--(-0.4548,0.5393)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.6833,-0.1724)--(0.7116,-0.2189)--(0.6997,-0.1790)--(0.6719,-0.1333)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7035,-0.2706)--(-0.6793,-0.2246)--(-0.6909,-0.1823)--(-0.7155,-0.2291)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5917,0.4472)--(-0.5195,0.4842)--(-0.5109,0.5214)--(-0.5818,0.4851)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4083,0.3799)--(0.4694,0.3507)--(0.5053,0.3512)--(0.4396,0.3826)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3114,0.4597)--(0.3770,0.4368)--(0.3854,0.3997)--(0.3183,0.4231)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5491,-0.2798)--(-0.5303,-0.2439)--(-0.5618,-0.2697)--(-0.5818,-0.3077)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (0.3630,0.5724)--(0.4396,0.5457)--(0.4083,0.5211)--(0.3372,0.5459)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.4938,0.5287)--(0.5676,0.4933)--(0.5413,0.5148)--(0.4709,0.5485)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5130,-0.1972)--(0.5343,-0.2320)--(0.5462,-0.2719)--(0.5244,-0.2363)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4811,0.3438)--(-0.4225,0.3739)--(-0.4548,0.3762)--(-0.5180,0.3438)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7155,-0.2291)--(-0.6909,-0.1823)--(-0.6793,-0.1430)--(-0.7035,-0.1891)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6719,-0.1333)--(0.6997,-0.1790)--(0.6673,-0.1515)--(0.6407,-0.1080)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3901,0.4313)--(-0.3263,0.4551)--(-0.3336,0.4184)--(-0.3988,0.3941)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.4548,0.5393)--(-0.3804,0.5671)--(-0.3534,0.5410)--(-0.4225,0.5151)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (-0.5818,0.4851)--(-0.5109,0.5214)--(-0.4872,0.5416)--(-0.5548,0.5069)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3183,0.5047)--(0.3854,0.4812)--(0.3770,0.4368)--(0.3114,0.4597)--cycle;
\path[fill={rgb,255:red,160;green,118;blue,59},draw={rgb,255:red,160;green,118;blue,59},line width=.1pt] (0.3372,0.5459)--(0.4083,0.5211)--(0.3854,0.4812)--(0.3183,0.5047)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (-0.5372,-0.2398)--(-0.5187,-0.2046)--(-0.5303,-0.2439)--(-0.5491,-0.2798)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5244,-0.1548)--(0.5462,-0.1904)--(0.5343,-0.2320)--(0.5130,-0.1972)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3854,0.3997)--(0.4431,0.3721)--(0.4694,0.3507)--(0.4083,0.3799)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6407,-0.1080)--(0.6673,-0.1515)--(0.6230,-0.1439)--(0.5982,-0.1033)--cycle;
\path[fill={rgb,255:red,159;green,118;blue,58},draw={rgb,255:red,159;green,118;blue,58},line width=.1pt] (-0.7035,-0.1891)--(-0.6793,-0.1430)--(-0.6478,-0.1173)--(-0.6709,-0.1612)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5413,0.3736)--(0.5984,0.3356)--(0.6275,0.3720)--(0.5676,0.4118)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (-0.3988,0.4756)--(-0.3336,0.5000)--(-0.3263,0.4551)--(-0.3901,0.4313)--cycle;
\path[fill={rgb,255:red,199;green,147;blue,73},draw={rgb,255:red,199;green,147;blue,73},line width=.1pt] (-0.4225,0.5151)--(-0.3534,0.5410)--(-0.3336,0.5000)--(-0.3988,0.4756)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5676,0.4118)--(0.6275,0.3720)--(0.6381,0.4152)--(0.5772,0.4556)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5556,-0.1204)--(0.5786,-0.1581)--(0.5462,-0.1904)--(0.5244,-0.1548)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (0.4709,0.5485)--(0.5413,0.5148)--(0.5053,0.5143)--(0.4396,0.5457)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.5982,-0.1033)--(0.6230,-0.1439)--(0.5786,-0.1581)--(0.5556,-0.1204)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4541,0.3657)--(-0.3988,0.3941)--(-0.4225,0.3739)--(-0.4811,0.3438)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5053,0.3512)--(0.5586,0.3158)--(0.5984,0.3356)--(0.5413,0.3736)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,70},draw={rgb,255:red,189;green,140;blue,70},line width=.1pt] (-0.5491,-0.1983)--(-0.5303,-0.1623)--(-0.5187,-0.2046)--(-0.5372,-0.2398)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (-0.6709,-0.1612)--(-0.6478,-0.1173)--(-0.6048,-0.1119)--(-0.6263,-0.1529)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6230,-0.3070)--(0.6324,-0.3488)--(0.6774,-0.3375)--(0.6673,-0.2928)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6088,0.3269)--(-0.5548,0.3657)--(-0.5818,0.4035)--(-0.6384,0.3629)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5786,-0.2994)--(0.5874,-0.3382)--(0.6324,-0.3488)--(0.6230,-0.3070)--cycle;
\path[fill={rgb,255:red,199;green,148;blue,73},draw={rgb,255:red,199;green,148;blue,73},line width=.1pt] (-0.5548,0.5069)--(-0.4872,0.5416)--(-0.4548,0.5393)--(-0.5180,0.5069)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.5818,-0.1665)--(-0.5618,-0.1284)--(-0.5303,-0.1623)--(-0.5491,-0.1983)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6673,-0.2928)--(0.6774,-0.3375)--(0.7104,-0.3075)--(0.6997,-0.2605)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6384,0.3629)--(-0.5818,0.4035)--(-0.5917,0.4472)--(-0.6493,0.4059)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.5772,0.4556)--(0.6381,0.4152)--(0.6275,0.4535)--(0.5676,0.4933)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.6263,-0.1529)--(-0.6048,-0.1119)--(-0.5618,-0.1284)--(-0.5818,-0.1665)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3770,0.4368)--(0.4334,0.4098)--(0.4431,0.3721)--(0.3854,0.3997)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5684,0.3077)--(-0.5180,0.3438)--(-0.5548,0.3657)--(-0.6088,0.3269)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4694,0.3507)--(0.5189,0.3178)--(0.5586,0.3158)--(0.5053,0.3512)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.4396,0.5457)--(0.5053,0.5143)--(0.4694,0.4919)--(0.4083,0.5211)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5462,-0.2719)--(0.5545,-0.3086)--(0.5874,-0.3382)--(0.5786,-0.2994)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6324,-0.3579)--(-0.6263,-0.3160)--(-0.6709,-0.3024)--(-0.6774,-0.3473)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.6997,-0.2605)--(0.7104,-0.3075)--(0.7224,-0.2666)--(0.7116,-0.2189)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (-0.4443,0.4035)--(-0.3901,0.4313)--(-0.3988,0.3941)--(-0.4541,0.3657)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5874,-0.3466)--(-0.5818,-0.3077)--(-0.6263,-0.3160)--(-0.6324,-0.3579)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6493,0.4059)--(-0.5917,0.4472)--(-0.5818,0.4851)--(-0.6384,0.4444)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3854,0.4812)--(0.4431,0.4537)--(0.4334,0.4098)--(0.3770,0.4368)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6774,-0.3473)--(-0.6709,-0.3024)--(-0.7035,-0.2706)--(-0.7104,-0.3177)--cycle;
\path[fill={rgb,255:red,157;green,117;blue,58},draw={rgb,255:red,157;green,117;blue,58},line width=.1pt] (0.4083,0.5211)--(0.4694,0.4919)--(0.4431,0.4537)--(0.3854,0.4812)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5280,0.3102)--(-0.4811,0.3438)--(-0.5180,0.3438)--(-0.5684,0.3077)--cycle;
\path[fill={rgb,255:red,212;green,157;blue,78},draw={rgb,255:red,212;green,157;blue,78},line width=.1pt] (-0.5180,0.5069)--(-0.4548,0.5393)--(-0.4225,0.5151)--(-0.4811,0.4851)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5545,-0.3166)--(-0.5491,-0.2798)--(-0.5818,-0.3077)--(-0.5874,-0.3466)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5343,-0.2320)--(0.5424,-0.2679)--(0.5545,-0.3086)--(0.5462,-0.2719)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (0.5676,0.4933)--(0.6275,0.4535)--(0.5984,0.4769)--(0.5413,0.5148)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.7116,-0.2189)--(0.7224,-0.2666)--(0.7104,-0.2259)--(0.6997,-0.1790)--cycle;
\path[fill={rgb,255:red,175;green,130;blue,64},draw={rgb,255:red,175;green,130;blue,64},line width=.1pt] (-0.4541,0.4472)--(-0.3988,0.4756)--(-0.3901,0.4313)--(-0.4443,0.4035)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7104,-0.3177)--(-0.7035,-0.2706)--(-0.7155,-0.2291)--(-0.7224,-0.2770)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4431,0.3721)--(0.4898,0.3411)--(0.5189,0.3178)--(0.4694,0.3507)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (-0.4811,0.4851)--(-0.4225,0.5151)--(-0.3988,0.4756)--(-0.4541,0.4472)--cycle;
\path[fill={rgb,255:red,153;green,114;blue,56},draw={rgb,255:red,153;green,114;blue,56},line width=.1pt] (-0.5424,-0.2757)--(-0.5372,-0.2398)--(-0.5491,-0.2798)--(-0.5545,-0.3166)--cycle;
\path[fill={rgb,255:red,165;green,123;blue,61},draw={rgb,255:red,165;green,123;blue,61},line width=.1pt] (-0.6384,0.4444)--(-0.5818,0.4851)--(-0.5548,0.5069)--(-0.6088,0.4682)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5462,-0.1904)--(0.5545,-0.2270)--(0.5424,-0.2679)--(0.5343,-0.2320)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4983,0.3340)--(-0.4541,0.3657)--(-0.4811,0.3438)--(-0.5280,0.3102)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6997,-0.1790)--(0.7104,-0.2259)--(0.6774,-0.1963)--(0.6673,-0.1515)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7224,-0.2770)--(-0.7155,-0.2291)--(-0.7035,-0.1891)--(-0.7104,-0.2361)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.5413,0.5148)--(0.5984,0.4769)--(0.5586,0.4788)--(0.5053,0.5143)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5786,-0.1581)--(0.5874,-0.1970)--(0.5545,-0.2270)--(0.5462,-0.1904)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5984,0.3356)--(0.6407,0.2944)--(0.6719,0.3288)--(0.6275,0.3720)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4334,0.4098)--(0.4791,0.3794)--(0.4898,0.3411)--(0.4431,0.3721)--cycle;
\path[fill={rgb,255:red,192;green,143;blue,71},draw={rgb,255:red,192;green,143;blue,71},line width=.1pt] (-0.5545,-0.2350)--(-0.5491,-0.1983)--(-0.5372,-0.2398)--(-0.5424,-0.2757)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6673,-0.1515)--(0.6774,-0.1963)--(0.6324,-0.1857)--(0.6230,-0.1439)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5586,0.3158)--(0.5982,0.2773)--(0.6407,0.2944)--(0.5984,0.3356)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.6230,-0.1439)--(0.6324,-0.1857)--(0.5874,-0.1970)--(0.5786,-0.1581)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.6275,0.3720)--(0.6719,0.3288)--(0.6833,0.3712)--(0.6381,0.4152)--cycle;
\path[fill={rgb,255:red,157;green,116;blue,58},draw={rgb,255:red,157;green,116;blue,58},line width=.1pt] (-0.7104,-0.2361)--(-0.7035,-0.1891)--(-0.6709,-0.1612)--(-0.6774,-0.2061)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (-0.6088,0.4682)--(-0.5548,0.5069)--(-0.5180,0.5069)--(-0.5684,0.4707)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (-0.4875,0.3725)--(-0.4443,0.4035)--(-0.4541,0.3657)--(-0.4983,0.3340)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,72},draw={rgb,255:red,194;green,144;blue,72},line width=.1pt] (0.5053,0.5143)--(0.5586,0.4788)--(0.5189,0.4590)--(0.4694,0.4919)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.5874,-0.2054)--(-0.5818,-0.1665)--(-0.5491,-0.1983)--(-0.5545,-0.2350)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4431,0.4537)--(0.4898,0.4226)--(0.4791,0.3794)--(0.4334,0.4098)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6478,0.2851)--(-0.6088,0.3269)--(-0.6384,0.3629)--(-0.6793,0.3190)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5874,-0.3382)--(0.5818,-0.3771)--(0.6263,-0.3907)--(0.6324,-0.3488)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5189,0.3178)--(0.5556,0.2820)--(0.5982,0.2773)--(0.5586,0.3158)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.6774,-0.2061)--(-0.6709,-0.1612)--(-0.6263,-0.1529)--(-0.6324,-0.1948)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6324,-0.3488)--(0.6263,-0.3907)--(0.6709,-0.3824)--(0.6774,-0.3375)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6048,0.2686)--(-0.5684,0.3077)--(-0.6088,0.3269)--(-0.6478,0.2851)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (-0.6324,-0.1948)--(-0.6263,-0.1529)--(-0.5818,-0.1665)--(-0.5874,-0.2054)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.4694,0.4919)--(0.5189,0.4590)--(0.4898,0.4226)--(0.4431,0.4537)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.6381,0.4152)--(0.6833,0.3712)--(0.6719,0.4103)--(0.6275,0.4535)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5545,-0.3086)--(0.5491,-0.3453)--(0.5818,-0.3771)--(0.5874,-0.3382)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6793,0.3190)--(-0.6384,0.3629)--(-0.6493,0.4059)--(-0.6909,0.3613)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.5684,0.4707)--(-0.5180,0.5069)--(-0.4811,0.4851)--(-0.5280,0.4515)--cycle;
\path[fill={rgb,255:red,181;green,134;blue,66},draw={rgb,255:red,181;green,134;blue,66},line width=.1pt] (-0.4983,0.4155)--(-0.4541,0.4472)--(-0.4443,0.4035)--(-0.4875,0.3725)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6774,-0.3375)--(0.6709,-0.3824)--(0.7035,-0.3545)--(0.7104,-0.3075)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5618,0.2739)--(-0.5280,0.3102)--(-0.5684,0.3077)--(-0.6048,0.2686)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5786,-0.3855)--(-0.5874,-0.3466)--(-0.6324,-0.3579)--(-0.6230,-0.3997)--cycle;
\path[fill={rgb,255:red,207;green,154;blue,76},draw={rgb,255:red,207;green,154;blue,76},line width=.1pt] (-0.5280,0.4515)--(-0.4811,0.4851)--(-0.4541,0.4472)--(-0.4983,0.4155)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6230,-0.3997)--(-0.6324,-0.3579)--(-0.6774,-0.3473)--(-0.6673,-0.3921)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5424,-0.2679)--(0.5372,-0.3038)--(0.5491,-0.3453)--(0.5545,-0.3086)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4898,0.3411)--(0.5244,0.3073)--(0.5556,0.2820)--(0.5189,0.3178)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5462,-0.3532)--(-0.5545,-0.3166)--(-0.5874,-0.3466)--(-0.5786,-0.3855)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6909,0.3613)--(-0.6493,0.4059)--(-0.6384,0.4444)--(-0.6793,0.4006)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6275,0.4535)--(0.6719,0.4103)--(0.6407,0.4356)--(0.5984,0.4769)--cycle;
\path[fill={rgb,255:red,153;green,114;blue,56},draw={rgb,255:red,153;green,114;blue,56},line width=.1pt] (0.7104,-0.3075)--(0.7035,-0.3545)--(0.7155,-0.3145)--(0.7224,-0.2666)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6673,-0.3921)--(-0.6774,-0.3473)--(-0.7104,-0.3177)--(-0.6997,-0.3646)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.5343,-0.3116)--(-0.5424,-0.2757)--(-0.5545,-0.3166)--(-0.5462,-0.3532)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5303,0.2997)--(-0.4983,0.3340)--(-0.5280,0.3102)--(-0.5618,0.2739)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5545,-0.2270)--(0.5491,-0.2638)--(0.5372,-0.3038)--(0.5424,-0.2679)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4791,0.3794)--(0.5130,0.3464)--(0.5244,0.3073)--(0.4898,0.3411)--cycle;
\path[fill={rgb,255:red,192;green,143;blue,71},draw={rgb,255:red,192;green,143;blue,71},line width=.1pt] (0.7224,-0.2666)--(0.7155,-0.3145)--(0.7035,-0.2730)--(0.7104,-0.2259)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (-0.6793,0.4006)--(-0.6384,0.4444)--(-0.6088,0.4682)--(-0.6478,0.4263)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6997,-0.3646)--(-0.7104,-0.3177)--(-0.7224,-0.2770)--(-0.7116,-0.3247)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.5984,0.4769)--(0.6407,0.4356)--(0.5982,0.4403)--(0.5586,0.4788)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.5462,-0.2717)--(-0.5545,-0.2350)--(-0.5424,-0.2757)--(-0.5343,-0.3116)--cycle;
\path[fill={rgb,255:red,157;green,116;blue,58},draw={rgb,255:red,157;green,116;blue,58},line width=.1pt] (0.5874,-0.1970)--(0.5818,-0.2359)--(0.5491,-0.2638)--(0.5545,-0.2270)--cycle;
\path[fill={rgb,255:red,146;green,109;blue,54},draw={rgb,255:red,146;green,109;blue,54},line width=.1pt] (-0.5187,0.3390)--(-0.4875,0.3725)--(-0.4983,0.3340)--(-0.5303,0.2997)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.7104,-0.2259)--(0.7035,-0.2730)--(0.6709,-0.2412)--(0.6774,-0.1963)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4898,0.4226)--(0.5244,0.3888)--(0.5130,0.3464)--(0.4791,0.3794)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.6324,-0.1857)--(0.6263,-0.2276)--(0.5818,-0.2359)--(0.5874,-0.1970)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.5586,0.4788)--(0.5982,0.4403)--(0.5556,0.4232)--(0.5189,0.4590)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5982,0.2773)--(0.6230,0.2366)--(0.6673,0.2508)--(0.6407,0.2944)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6407,0.2944)--(0.6673,0.2508)--(0.6997,0.2831)--(0.6719,0.3288)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7116,-0.3247)--(-0.7224,-0.2770)--(-0.7104,-0.2361)--(-0.6997,-0.2831)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (0.6774,-0.1963)--(0.6709,-0.2412)--(0.6263,-0.2276)--(0.6324,-0.1857)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (-0.6478,0.4263)--(-0.6088,0.4682)--(-0.5684,0.4707)--(-0.6048,0.4317)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5189,0.4590)--(0.5556,0.4232)--(0.5244,0.3888)--(0.4898,0.4226)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5786,-0.2442)--(-0.5874,-0.2054)--(-0.5545,-0.2350)--(-0.5462,-0.2717)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5556,0.2820)--(0.5786,0.2442)--(0.6230,0.2366)--(0.5982,0.2773)--cycle;
\path[fill={rgb,255:red,185;green,138;blue,68},draw={rgb,255:red,185;green,138;blue,68},line width=.1pt] (-0.5303,0.3813)--(-0.4983,0.4155)--(-0.4875,0.3725)--(-0.5187,0.3390)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.6719,0.3288)--(0.6997,0.2831)--(0.7116,0.3247)--(0.6833,0.3712)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5818,-0.3771)--(0.5618,-0.4152)--(0.6048,-0.4317)--(0.6263,-0.3907)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.6997,-0.2831)--(-0.7104,-0.2361)--(-0.6774,-0.2061)--(-0.6673,-0.2508)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5491,-0.3453)--(0.5303,-0.3813)--(0.5618,-0.4152)--(0.5818,-0.3771)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (-0.6048,0.4317)--(-0.5684,0.4707)--(-0.5280,0.4515)--(-0.5618,0.4152)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.6230,-0.2366)--(-0.6324,-0.1948)--(-0.5874,-0.2054)--(-0.5786,-0.2442)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6263,0.2276)--(-0.6048,0.2686)--(-0.6478,0.2851)--(-0.6709,0.2412)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.5618,0.4152)--(-0.5280,0.4515)--(-0.4983,0.4155)--(-0.5303,0.3813)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6709,0.2412)--(-0.6478,0.2851)--(-0.6793,0.3190)--(-0.7035,0.2730)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.6673,-0.2508)--(-0.6774,-0.2061)--(-0.6324,-0.1948)--(-0.6230,-0.2366)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6263,-0.3907)--(0.6048,-0.4317)--(0.6478,-0.4263)--(0.6709,-0.3824)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5372,-0.3038)--(0.5187,-0.3390)--(0.5303,-0.3813)--(0.5491,-0.3453)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5818,0.2359)--(-0.5618,0.2739)--(-0.6048,0.2686)--(-0.6263,0.2276)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5244,0.3073)--(0.5462,0.2717)--(0.5786,0.2442)--(0.5556,0.2820)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.6833,0.3712)--(0.7116,0.3247)--(0.6997,0.3646)--(0.6719,0.4103)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5556,-0.4232)--(-0.5786,-0.3855)--(-0.6230,-0.3997)--(-0.5982,-0.4403)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5244,-0.3888)--(-0.5462,-0.3532)--(-0.5786,-0.3855)--(-0.5556,-0.4232)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7035,0.2730)--(-0.6793,0.3190)--(-0.6909,0.3613)--(-0.7155,0.3145)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6709,-0.3824)--(0.6478,-0.4263)--(0.6793,-0.4006)--(0.7035,-0.3545)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5982,-0.4403)--(-0.6230,-0.3997)--(-0.6673,-0.3921)--(-0.6407,-0.4356)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.5130,-0.3464)--(-0.5343,-0.3116)--(-0.5462,-0.3532)--(-0.5244,-0.3888)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5491,0.2638)--(-0.5303,0.2997)--(-0.5618,0.2739)--(-0.5818,0.2359)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5491,-0.2638)--(0.5303,-0.2997)--(0.5187,-0.3390)--(0.5372,-0.3038)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5130,0.3464)--(0.5343,0.3116)--(0.5462,0.2717)--(0.5244,0.3073)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7155,0.3145)--(-0.6909,0.3613)--(-0.6793,0.4006)--(-0.7035,0.3545)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6719,0.4103)--(0.6997,0.3646)--(0.6673,0.3921)--(0.6407,0.4356)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6407,-0.4356)--(-0.6673,-0.3921)--(-0.6997,-0.3646)--(-0.6719,-0.4103)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (0.7035,-0.3545)--(0.6793,-0.4006)--(0.6909,-0.3613)--(0.7155,-0.3145)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.5244,-0.3073)--(-0.5462,-0.2717)--(-0.5343,-0.3116)--(-0.5130,-0.3464)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (-0.5372,0.3038)--(-0.5187,0.3390)--(-0.5303,0.2997)--(-0.5491,0.2638)--cycle;
\path[fill={rgb,255:red,159;green,118;blue,58},draw={rgb,255:red,159;green,118;blue,58},line width=.1pt] (0.5818,-0.2359)--(0.5618,-0.2739)--(0.5303,-0.2997)--(0.5491,-0.2638)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5244,0.3888)--(0.5462,0.3532)--(0.5343,0.3116)--(0.5130,0.3464)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6407,0.4356)--(0.6673,0.3921)--(0.6230,0.3997)--(0.5982,0.4403)--cycle;
\path[fill={rgb,255:red,159;green,118;blue,58},draw={rgb,255:red,159;green,118;blue,58},line width=.1pt] (-0.7035,0.3545)--(-0.6793,0.4006)--(-0.6478,0.4263)--(-0.6709,0.3824)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,70},draw={rgb,255:red,189;green,140;blue,70},line width=.1pt] (0.7155,-0.3145)--(0.6909,-0.3613)--(0.6793,-0.3190)--(0.7035,-0.2730)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5556,0.4232)--(0.5786,0.3855)--(0.5462,0.3532)--(0.5244,0.3888)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.5982,0.4403)--(0.6230,0.3997)--(0.5786,0.3855)--(0.5556,0.4232)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6719,-0.4103)--(-0.6997,-0.3646)--(-0.7116,-0.3247)--(-0.6833,-0.3712)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5556,-0.2820)--(-0.5786,-0.2442)--(-0.5462,-0.2717)--(-0.5244,-0.3073)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (0.6263,-0.2276)--(0.6048,-0.2686)--(0.5618,-0.2739)--(0.5818,-0.2359)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,70},draw={rgb,255:red,189;green,140;blue,70},line width=.1pt] (-0.5491,0.3453)--(-0.5303,0.3813)--(-0.5187,0.3390)--(-0.5372,0.3038)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (-0.6709,0.3824)--(-0.6478,0.4263)--(-0.6048,0.4317)--(-0.6263,0.3907)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6230,0.2366)--(0.6324,0.1948)--(0.6774,0.2061)--(0.6673,0.2508)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.7035,-0.2730)--(0.6793,-0.3190)--(0.6478,-0.2851)--(0.6709,-0.2412)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5303,-0.3813)--(0.4983,-0.4155)--(0.5280,-0.4515)--(0.5618,-0.4152)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.6709,-0.2412)--(0.6478,-0.2851)--(0.6048,-0.2686)--(0.6263,-0.2276)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5786,0.2442)--(0.5874,0.2054)--(0.6324,0.1948)--(0.6230,0.2366)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5618,-0.4152)--(0.5280,-0.4515)--(0.5684,-0.4707)--(0.6048,-0.4317)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.5818,0.3771)--(-0.5618,0.4152)--(-0.5303,0.3813)--(-0.5491,0.3453)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6673,0.2508)--(0.6774,0.2061)--(0.7104,0.2361)--(0.6997,0.2831)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.6263,0.3907)--(-0.6048,0.4317)--(-0.5618,0.4152)--(-0.5818,0.3771)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6833,-0.3712)--(-0.7116,-0.3247)--(-0.6997,-0.2831)--(-0.6719,-0.3288)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5187,-0.3390)--(0.4875,-0.3725)--(0.4983,-0.4155)--(0.5303,-0.3813)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5982,-0.2773)--(-0.6230,-0.2366)--(-0.5786,-0.2442)--(-0.5556,-0.2820)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5462,0.2717)--(0.5545,0.2350)--(0.5874,0.2054)--(0.5786,0.2442)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4898,-0.4226)--(-0.5244,-0.3888)--(-0.5556,-0.4232)--(-0.5189,-0.4590)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6048,-0.4317)--(0.5684,-0.4707)--(0.6088,-0.4682)--(0.6478,-0.4263)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6324,0.1857)--(-0.6263,0.2276)--(-0.6709,0.2412)--(-0.6774,0.1963)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.6997,0.2831)--(0.7104,0.2361)--(0.7224,0.2770)--(0.7116,0.3247)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.6719,-0.3288)--(-0.6997,-0.2831)--(-0.6673,-0.2508)--(-0.6407,-0.2944)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.6407,-0.2944)--(-0.6673,-0.2508)--(-0.6230,-0.2366)--(-0.5982,-0.2773)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5189,-0.4590)--(-0.5556,-0.4232)--(-0.5982,-0.4403)--(-0.5586,-0.4788)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5874,0.1970)--(-0.5818,0.2359)--(-0.6263,0.2276)--(-0.6324,0.1857)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.4791,-0.3794)--(-0.5130,-0.3464)--(-0.5244,-0.3888)--(-0.4898,-0.4226)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6774,0.1963)--(-0.6709,0.2412)--(-0.7035,0.2730)--(-0.7104,0.2259)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5303,-0.2997)--(0.4983,-0.3340)--(0.4875,-0.3725)--(0.5187,-0.3390)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5545,0.2270)--(-0.5491,0.2638)--(-0.5818,0.2359)--(-0.5874,0.1970)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5343,0.3116)--(0.5424,0.2757)--(0.5545,0.2350)--(0.5462,0.2717)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5586,-0.4788)--(-0.5982,-0.4403)--(-0.6407,-0.4356)--(-0.5984,-0.4769)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.7116,0.3247)--(0.7224,0.2770)--(0.7104,0.3177)--(0.6997,0.3646)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6478,-0.4263)--(0.6088,-0.4682)--(0.6384,-0.4444)--(0.6793,-0.4006)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7104,0.2259)--(-0.7035,0.2730)--(-0.7155,0.3145)--(-0.7224,0.2666)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.4898,-0.3411)--(-0.5244,-0.3073)--(-0.5130,-0.3464)--(-0.4791,-0.3794)--cycle;
\path[fill={rgb,255:red,153;green,114;blue,56},draw={rgb,255:red,153;green,114;blue,56},line width=.1pt] (-0.5424,0.2679)--(-0.5372,0.3038)--(-0.5491,0.2638)--(-0.5545,0.2270)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (0.5618,-0.2739)--(0.5280,-0.3102)--(0.4983,-0.3340)--(0.5303,-0.2997)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5462,0.3532)--(0.5545,0.3166)--(0.5424,0.2757)--(0.5343,0.3116)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6997,0.3646)--(0.7104,0.3177)--(0.6774,0.3473)--(0.6673,0.3921)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7224,0.2666)--(-0.7155,0.3145)--(-0.7035,0.3545)--(-0.7104,0.3075)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5984,-0.4769)--(-0.6407,-0.4356)--(-0.6719,-0.4103)--(-0.6275,-0.4535)--cycle;
\path[fill={rgb,255:red,146;green,109;blue,54},draw={rgb,255:red,146;green,109;blue,54},line width=.1pt] (0.6793,-0.4006)--(0.6384,-0.4444)--(0.6493,-0.4059)--(0.6909,-0.3613)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.5786,0.3855)--(0.5874,0.3466)--(0.5545,0.3166)--(0.5462,0.3532)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5189,-0.3178)--(-0.5556,-0.2820)--(-0.5244,-0.3073)--(-0.4898,-0.3411)--cycle;
\path[fill={rgb,255:red,192;green,143;blue,71},draw={rgb,255:red,192;green,143;blue,71},line width=.1pt] (-0.5545,0.3086)--(-0.5491,0.3453)--(-0.5372,0.3038)--(-0.5424,0.2679)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (0.6673,0.3921)--(0.6774,0.3473)--(0.6324,0.3579)--(0.6230,0.3997)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4983,-0.4155)--(0.4541,-0.4472)--(0.4811,-0.4851)--(0.5280,-0.4515)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.6230,0.3997)--(0.6324,0.3579)--(0.5874,0.3466)--(0.5786,0.3855)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (0.6048,-0.2686)--(0.5684,-0.3077)--(0.5280,-0.3102)--(0.5618,-0.2739)--cycle;
\path[fill={rgb,255:red,157;green,116;blue,58},draw={rgb,255:red,157;green,116;blue,58},line width=.1pt] (-0.7104,0.3075)--(-0.7035,0.3545)--(-0.6709,0.3824)--(-0.6774,0.3375)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4875,-0.3725)--(0.4443,-0.4035)--(0.4541,-0.4472)--(0.4983,-0.4155)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5280,-0.4515)--(0.4811,-0.4851)--(0.5180,-0.5069)--(0.5684,-0.4707)--cycle;
\path[fill={rgb,255:red,185;green,138;blue,68},draw={rgb,255:red,185;green,138;blue,68},line width=.1pt] (0.6909,-0.3613)--(0.6493,-0.4059)--(0.6384,-0.3629)--(0.6793,-0.3190)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.5874,0.3382)--(-0.5818,0.3771)--(-0.5491,0.3453)--(-0.5545,0.3086)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6275,-0.4535)--(-0.6719,-0.4103)--(-0.6833,-0.3712)--(-0.6381,-0.4152)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4431,-0.4537)--(-0.4898,-0.4226)--(-0.5189,-0.4590)--(-0.4694,-0.4919)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5874,0.2054)--(0.5818,0.1665)--(0.6263,0.1529)--(0.6324,0.1948)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (0.6478,-0.2851)--(0.6088,-0.3269)--(0.5684,-0.3077)--(0.6048,-0.2686)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.6774,0.3375)--(-0.6709,0.3824)--(-0.6263,0.3907)--(-0.6324,0.3488)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6324,0.1948)--(0.6263,0.1529)--(0.6709,0.1612)--(0.6774,0.2061)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5586,-0.3158)--(-0.5982,-0.2773)--(-0.5556,-0.2820)--(-0.5189,-0.3178)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (-0.6324,0.3488)--(-0.6263,0.3907)--(-0.5818,0.3771)--(-0.5874,0.3382)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.6793,-0.3190)--(0.6384,-0.3629)--(0.6088,-0.3269)--(0.6478,-0.2851)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.4334,-0.4098)--(-0.4791,-0.3794)--(-0.4898,-0.4226)--(-0.4431,-0.4537)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5545,0.2350)--(0.5491,0.1983)--(0.5818,0.1665)--(0.5874,0.2054)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4694,-0.4919)--(-0.5189,-0.4590)--(-0.5586,-0.4788)--(-0.5053,-0.5143)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4983,-0.3340)--(0.4541,-0.3657)--(0.4443,-0.4035)--(0.4875,-0.3725)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5684,-0.4707)--(0.5180,-0.5069)--(0.5548,-0.5069)--(0.6088,-0.4682)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6774,0.2061)--(0.6709,0.1612)--(0.7035,0.1891)--(0.7104,0.2361)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6381,-0.4152)--(-0.6833,-0.3712)--(-0.6719,-0.3288)--(-0.6275,-0.3720)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5786,0.1581)--(-0.5874,0.1970)--(-0.6324,0.1857)--(-0.6230,0.1439)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.5984,-0.3356)--(-0.6407,-0.2944)--(-0.5982,-0.2773)--(-0.5586,-0.3158)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6230,0.1439)--(-0.6324,0.1857)--(-0.6774,0.1963)--(-0.6673,0.1515)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5424,0.2757)--(0.5372,0.2398)--(0.5491,0.1983)--(0.5545,0.2350)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.4431,-0.3721)--(-0.4898,-0.3411)--(-0.4791,-0.3794)--(-0.4334,-0.4098)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.6275,-0.3720)--(-0.6719,-0.3288)--(-0.6407,-0.2944)--(-0.5984,-0.3356)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5462,0.1904)--(-0.5545,0.2270)--(-0.5874,0.1970)--(-0.5786,0.1581)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5053,-0.5143)--(-0.5586,-0.4788)--(-0.5984,-0.4769)--(-0.5413,-0.5148)--cycle;
\path[fill={rgb,255:red,153;green,114;blue,56},draw={rgb,255:red,153;green,114;blue,56},line width=.1pt] (0.7104,0.2361)--(0.7035,0.1891)--(0.7155,0.2291)--(0.7224,0.2770)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6673,0.1515)--(-0.6774,0.1963)--(-0.7104,0.2259)--(-0.6997,0.1790)--cycle;
\path[fill={rgb,255:red,165;green,123;blue,61},draw={rgb,255:red,165;green,123;blue,61},line width=.1pt] (0.5280,-0.3102)--(0.4811,-0.3438)--(0.4541,-0.3657)--(0.4983,-0.3340)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.5343,0.2320)--(-0.5424,0.2679)--(-0.5545,0.2270)--(-0.5462,0.1904)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6088,-0.4682)--(0.5548,-0.5069)--(0.5818,-0.4851)--(0.6384,-0.4444)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5545,0.3166)--(0.5491,0.2798)--(0.5372,0.2398)--(0.5424,0.2757)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4541,-0.4472)--(0.3988,-0.4756)--(0.4225,-0.5151)--(0.4811,-0.4851)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (-0.4694,-0.3507)--(-0.5189,-0.3178)--(-0.4898,-0.3411)--(-0.4431,-0.3721)--cycle;
\path[fill={rgb,255:red,192;green,143;blue,71},draw={rgb,255:red,192;green,143;blue,71},line width=.1pt] (0.7224,0.2770)--(0.7155,0.2291)--(0.7035,0.2706)--(0.7104,0.3177)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4443,-0.4035)--(0.3901,-0.4313)--(0.3988,-0.4756)--(0.4541,-0.4472)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6997,0.1790)--(-0.7104,0.2259)--(-0.7224,0.2666)--(-0.7116,0.2189)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5413,-0.5148)--(-0.5984,-0.4769)--(-0.6275,-0.4535)--(-0.5676,-0.4933)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.5462,0.2719)--(-0.5545,0.3086)--(-0.5424,0.2679)--(-0.5343,0.2320)--cycle;
\path[fill={rgb,255:red,157;green,116;blue,58},draw={rgb,255:red,157;green,116;blue,58},line width=.1pt] (0.5874,0.3466)--(0.5818,0.3077)--(0.5491,0.2798)--(0.5545,0.3166)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4811,-0.4851)--(0.4225,-0.5151)--(0.4548,-0.5393)--(0.5180,-0.5069)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (0.5684,-0.3077)--(0.5180,-0.3438)--(0.4811,-0.3438)--(0.5280,-0.3102)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3854,-0.4812)--(-0.4431,-0.4537)--(-0.4694,-0.4919)--(-0.4083,-0.5211)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.7104,0.3177)--(0.7035,0.2706)--(0.6709,0.3024)--(0.6774,0.3473)--cycle;
\path[fill={rgb,255:red,153;green,113;blue,56},draw={rgb,255:red,153;green,113;blue,56},line width=.1pt] (-0.3770,-0.4368)--(-0.4334,-0.4098)--(-0.4431,-0.4537)--(-0.3854,-0.4812)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (0.6384,-0.4444)--(0.5818,-0.4851)--(0.5917,-0.4472)--(0.6493,-0.4059)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (0.6324,0.3579)--(0.6263,0.3160)--(0.5818,0.3077)--(0.5874,0.3466)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4541,-0.3657)--(0.3988,-0.3941)--(0.3901,-0.4313)--(0.4443,-0.4035)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.7116,0.2189)--(-0.7224,0.2666)--(-0.7104,0.3075)--(-0.6997,0.2605)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (0.6774,0.3473)--(0.6709,0.3024)--(0.6263,0.3160)--(0.6324,0.3579)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5786,0.2994)--(-0.5874,0.3382)--(-0.5545,0.3086)--(-0.5462,0.2719)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4083,-0.5211)--(-0.4694,-0.4919)--(-0.5053,-0.5143)--(-0.4396,-0.5457)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5053,-0.3512)--(-0.5586,-0.3158)--(-0.5189,-0.3178)--(-0.4694,-0.3507)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.6088,-0.3269)--(0.5548,-0.3657)--(0.5180,-0.3438)--(0.5684,-0.3077)--cycle;
\path[fill={rgb,255:red,192;green,142;blue,70},draw={rgb,255:red,192;green,142;blue,70},line width=.1pt] (-0.3854,-0.3997)--(-0.4431,-0.3721)--(-0.4334,-0.4098)--(-0.3770,-0.4368)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5818,0.1665)--(0.5618,0.1284)--(0.6048,0.1119)--(0.6263,0.1529)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5676,-0.4933)--(-0.6275,-0.4535)--(-0.6381,-0.4152)--(-0.5772,-0.4556)--cycle;
\path[fill={rgb,255:red,181;green,134;blue,66},draw={rgb,255:red,181;green,134;blue,66},line width=.1pt] (0.6493,-0.4059)--(0.5917,-0.4472)--(0.5818,-0.4035)--(0.6384,-0.3629)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.6997,0.2605)--(-0.7104,0.3075)--(-0.6774,0.3375)--(-0.6673,0.2928)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5491,0.1983)--(0.5303,0.1623)--(0.5618,0.1284)--(0.5818,0.1665)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5180,-0.5069)--(0.4548,-0.5393)--(0.4872,-0.5416)--(0.5548,-0.5069)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.6230,0.3070)--(-0.6324,0.3488)--(-0.5874,0.3382)--(-0.5786,0.2994)--cycle;
\path[fill={rgb,255:red,207;green,154;blue,76},draw={rgb,255:red,207;green,154;blue,76},line width=.1pt] (0.6384,-0.3629)--(0.5818,-0.4035)--(0.5548,-0.3657)--(0.6088,-0.3269)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.6673,0.2928)--(-0.6774,0.3375)--(-0.6324,0.3488)--(-0.6230,0.3070)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6263,0.1529)--(0.6048,0.1119)--(0.6478,0.1173)--(0.6709,0.1612)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5372,0.2398)--(0.5187,0.2046)--(0.5303,0.1623)--(0.5491,0.1983)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,72},draw={rgb,255:red,194;green,144;blue,72},line width=.1pt] (-0.5413,-0.3736)--(-0.5984,-0.3356)--(-0.5586,-0.3158)--(-0.5053,-0.3512)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (0.4811,-0.3438)--(0.4225,-0.3739)--(0.3988,-0.3941)--(0.4541,-0.3657)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5556,0.1204)--(-0.5786,0.1581)--(-0.6230,0.1439)--(-0.5982,0.1033)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4396,-0.5457)--(-0.5053,-0.5143)--(-0.5413,-0.5148)--(-0.4709,-0.5485)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5244,0.1548)--(-0.5462,0.1904)--(-0.5786,0.1581)--(-0.5556,0.1204)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5772,-0.4556)--(-0.6381,-0.4152)--(-0.6275,-0.3720)--(-0.5676,-0.4118)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3988,-0.4756)--(0.3336,-0.5000)--(0.3534,-0.5410)--(0.4225,-0.5151)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3901,-0.4313)--(0.3263,-0.4551)--(0.3336,-0.5000)--(0.3988,-0.4756)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.5676,-0.4118)--(-0.6275,-0.3720)--(-0.5984,-0.3356)--(-0.5413,-0.3736)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6709,0.1612)--(0.6478,0.1173)--(0.6793,0.1430)--(0.7035,0.1891)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5982,0.1033)--(-0.6230,0.1439)--(-0.6673,0.1515)--(-0.6407,0.1080)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.4083,-0.3799)--(-0.4694,-0.3507)--(-0.4431,-0.3721)--(-0.3854,-0.3997)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.5130,0.1972)--(-0.5343,0.2320)--(-0.5462,0.1904)--(-0.5244,0.1548)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5491,0.2798)--(0.5303,0.2439)--(0.5187,0.2046)--(0.5372,0.2398)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3183,-0.5047)--(-0.3854,-0.4812)--(-0.4083,-0.5211)--(-0.3372,-0.5459)--cycle;
\path[fill={rgb,255:red,149;green,111;blue,55},draw={rgb,255:red,149;green,111;blue,55},line width=.1pt] (-0.3114,-0.4597)--(-0.3770,-0.4368)--(-0.3854,-0.4812)--(-0.3183,-0.5047)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5548,-0.5069)--(0.4872,-0.5416)--(0.5109,-0.5214)--(0.5818,-0.4851)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4225,-0.5151)--(0.3534,-0.5410)--(0.3804,-0.5671)--(0.4548,-0.5393)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (0.3988,-0.3941)--(0.3336,-0.4184)--(0.3263,-0.4551)--(0.3901,-0.4313)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6407,0.1080)--(-0.6673,0.1515)--(-0.6997,0.1790)--(-0.6719,0.1333)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (0.7035,0.1891)--(0.6793,0.1430)--(0.6909,0.1823)--(0.7155,0.2291)--cycle;
\path[fill={rgb,255:red,199;green,148;blue,73},draw={rgb,255:red,199;green,148;blue,73},line width=.1pt] (0.5180,-0.3438)--(0.4548,-0.3762)--(0.4225,-0.3739)--(0.4811,-0.3438)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.5244,0.2363)--(-0.5462,0.2719)--(-0.5343,0.2320)--(-0.5130,0.1972)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4709,-0.5485)--(-0.5413,-0.5148)--(-0.5676,-0.4933)--(-0.4938,-0.5287)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3372,-0.5459)--(-0.4083,-0.5211)--(-0.4396,-0.5457)--(-0.3630,-0.5724)--cycle;
\path[fill={rgb,255:red,159;green,118;blue,58},draw={rgb,255:red,159;green,118;blue,58},line width=.1pt] (0.5818,0.3077)--(0.5618,0.2697)--(0.5303,0.2439)--(0.5491,0.2798)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (-0.3183,-0.4231)--(-0.3854,-0.3997)--(-0.3770,-0.4368)--(-0.3114,-0.4597)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (-0.4396,-0.3826)--(-0.5053,-0.3512)--(-0.4694,-0.3507)--(-0.4083,-0.3799)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (0.5818,-0.4851)--(0.5109,-0.5214)--(0.5195,-0.4842)--(0.5917,-0.4472)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,70},draw={rgb,255:red,189;green,140;blue,70},line width=.1pt] (0.7155,0.2291)--(0.6909,0.1823)--(0.6793,0.2246)--(0.7035,0.2706)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6719,0.1333)--(-0.6997,0.1790)--(-0.7116,0.2189)--(-0.6833,0.1724)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4548,-0.5393)--(0.3804,-0.5671)--(0.4075,-0.5714)--(0.4872,-0.5416)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3263,-0.4551)--(0.2545,-0.4745)--(0.2601,-0.5197)--(0.3336,-0.5000)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5556,0.2616)--(-0.5786,0.2994)--(-0.5462,0.2719)--(-0.5244,0.2363)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (0.6263,0.3160)--(0.6048,0.2750)--(0.5618,0.2697)--(0.5818,0.3077)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3336,-0.5000)--(0.2601,-0.5197)--(0.2756,-0.5619)--(0.3534,-0.5410)--cycle;
\path[fill={rgb,255:red,212;green,157;blue,78},draw={rgb,255:red,212;green,157;blue,78},line width=.1pt] (0.5548,-0.3657)--(0.4872,-0.4004)--(0.4548,-0.3762)--(0.5180,-0.3438)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (0.4225,-0.3739)--(0.3534,-0.3997)--(0.3336,-0.4184)--(0.3988,-0.3941)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.7035,0.2706)--(0.6793,0.2246)--(0.6478,0.2585)--(0.6709,0.3024)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5303,0.1623)--(0.4983,0.1281)--(0.5280,0.0921)--(0.5618,0.1284)--cycle;
\path[fill={rgb,255:red,145;green,108;blue,53},draw={rgb,255:red,145;green,108;blue,53},line width=.1pt] (-0.2380,-0.4780)--(-0.3114,-0.4597)--(-0.3183,-0.5047)--(-0.2433,-0.5234)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (0.6709,0.3024)--(0.6478,0.2585)--(0.6048,0.2750)--(0.6263,0.3160)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2433,-0.5234)--(-0.3183,-0.5047)--(-0.3372,-0.5459)--(-0.2578,-0.5657)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4938,-0.5287)--(-0.5676,-0.4933)--(-0.5772,-0.4556)--(-0.5021,-0.4916)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5618,0.1284)--(0.5280,0.0921)--(0.5684,0.0729)--(0.6048,0.1119)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3630,-0.5724)--(-0.4396,-0.5457)--(-0.4709,-0.5485)--(-0.3889,-0.5771)--cycle;
\path[fill={rgb,255:red,175;green,130;blue,64},draw={rgb,255:red,175;green,130;blue,64},line width=.1pt] (0.5917,-0.4472)--(0.5195,-0.4842)--(0.5109,-0.4399)--(0.5818,-0.4035)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.3372,-0.4047)--(-0.4083,-0.3799)--(-0.3854,-0.3997)--(-0.3183,-0.4231)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (0.5818,-0.4035)--(0.5109,-0.4399)--(0.4872,-0.4004)--(0.5548,-0.3657)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6833,0.1724)--(-0.7116,0.2189)--(-0.6997,0.2605)--(-0.6719,0.2148)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5187,0.2046)--(0.4875,0.1711)--(0.4983,0.1281)--(0.5303,0.1623)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5982,0.2663)--(-0.6230,0.3070)--(-0.5786,0.2994)--(-0.5556,0.2616)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.4709,-0.4073)--(-0.5413,-0.3736)--(-0.5053,-0.3512)--(-0.4396,-0.3826)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (0.3336,-0.4184)--(0.2601,-0.4382)--(0.2545,-0.4745)--(0.3263,-0.4551)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3534,-0.5410)--(0.2756,-0.5619)--(0.2967,-0.5896)--(0.3804,-0.5671)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4898,0.1210)--(-0.5244,0.1548)--(-0.5556,0.1204)--(-0.5189,0.0846)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6048,0.1119)--(0.5684,0.0729)--(0.6088,0.0754)--(0.6478,0.1173)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (-0.2433,-0.4418)--(-0.3183,-0.4231)--(-0.3114,-0.4597)--(-0.2380,-0.4780)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.6719,0.2148)--(-0.6997,0.2605)--(-0.6673,0.2928)--(-0.6407,0.2492)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.6407,0.2492)--(-0.6673,0.2928)--(-0.6230,0.3070)--(-0.5982,0.2663)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5189,0.0846)--(-0.5556,0.1204)--(-0.5982,0.1033)--(-0.5586,0.0648)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5021,-0.4916)--(-0.5772,-0.4556)--(-0.5676,-0.4118)--(-0.4938,-0.4471)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2578,-0.5657)--(-0.3372,-0.5459)--(-0.3630,-0.5724)--(-0.2775,-0.5938)--cycle;
\path[fill={rgb,255:red,157;green,117;blue,58},draw={rgb,255:red,157;green,117;blue,58},line width=.1pt] (-0.4938,-0.4471)--(-0.5676,-0.4118)--(-0.5413,-0.3736)--(-0.4709,-0.4073)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.4791,0.1642)--(-0.5130,0.1972)--(-0.5244,0.1548)--(-0.4898,0.1210)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4872,-0.5416)--(0.4075,-0.5714)--(0.4273,-0.5527)--(0.5109,-0.5214)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2545,-0.4745)--(0.1764,-0.4888)--(0.1803,-0.5344)--(0.2601,-0.5197)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5303,0.2439)--(0.4983,0.2096)--(0.4875,0.1711)--(0.5187,0.2046)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2601,-0.5197)--(0.1803,-0.5344)--(0.1910,-0.5774)--(0.2756,-0.5619)--cycle;
\path[fill={rgb,255:red,201;green,149;blue,74},draw={rgb,255:red,201;green,149;blue,74},line width=.1pt] (0.4548,-0.3762)--(0.3804,-0.4040)--(0.3534,-0.3997)--(0.4225,-0.3739)--cycle;
\path[fill={rgb,255:red,141;green,104;blue,52},draw={rgb,255:red,141;green,104;blue,52},line width=.1pt] (-0.1588,-0.4912)--(-0.2380,-0.4780)--(-0.2433,-0.5234)--(-0.1624,-0.5369)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1624,-0.5369)--(-0.2433,-0.5234)--(-0.2578,-0.5657)--(-0.1720,-0.5800)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5586,0.0648)--(-0.5982,0.1033)--(-0.6407,0.1080)--(-0.5984,0.0667)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3889,-0.5771)--(-0.4709,-0.5485)--(-0.4938,-0.5287)--(-0.4078,-0.5587)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6478,0.1173)--(0.6088,0.0754)--(0.6384,0.0992)--(0.6793,0.1430)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.3630,-0.4094)--(-0.4396,-0.3826)--(-0.4083,-0.3799)--(-0.3372,-0.4047)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.4898,0.2025)--(-0.5244,0.2363)--(-0.5130,0.1972)--(-0.4791,0.1642)--cycle;
\path[fill={rgb,255:red,178;green,132;blue,66},draw={rgb,255:red,178;green,132;blue,66},line width=.1pt] (0.3534,-0.3997)--(0.2756,-0.4207)--(0.2601,-0.4382)--(0.3336,-0.4184)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3804,-0.5671)--(0.2967,-0.5896)--(0.3178,-0.5955)--(0.4075,-0.5714)--cycle;
\path[fill={rgb,255:red,148;green,110;blue,54},draw={rgb,255:red,148;green,110;blue,54},line width=.1pt] (0.2601,-0.4382)--(0.1803,-0.4529)--(0.1764,-0.4888)--(0.2545,-0.4745)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (0.5618,0.2697)--(0.5280,0.2334)--(0.4983,0.2096)--(0.5303,0.2439)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2756,-0.5619)--(0.1910,-0.5774)--(0.2057,-0.6064)--(0.2967,-0.5896)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1764,-0.4888)--(0.0940,-0.4978)--(0.0961,-0.5436)--(0.1803,-0.5344)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.2578,-0.4245)--(-0.3372,-0.4047)--(-0.3183,-0.4231)--(-0.2433,-0.4418)--cycle;
\path[fill={rgb,255:red,180;green,133;blue,66},draw={rgb,255:red,180;green,133;blue,66},line width=.1pt] (-0.1624,-0.4553)--(-0.2433,-0.4418)--(-0.2380,-0.4780)--(-0.1588,-0.4912)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1803,-0.5344)--(0.0961,-0.5436)--(0.1018,-0.5872)--(0.1910,-0.5774)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2775,-0.5938)--(-0.3630,-0.5724)--(-0.3889,-0.5771)--(-0.2973,-0.6000)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (-0.0757,-0.4990)--(-0.1588,-0.4912)--(-0.1624,-0.5369)--(-0.0774,-0.5449)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5109,-0.5214)--(0.4273,-0.5527)--(0.4346,-0.5160)--(0.5195,-0.4842)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1720,-0.5800)--(-0.2578,-0.5657)--(-0.2775,-0.5938)--(-0.1852,-0.6092)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5984,0.0667)--(-0.6407,0.1080)--(-0.6719,0.1333)--(-0.6275,0.0901)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0774,-0.5449)--(-0.1624,-0.5369)--(-0.1720,-0.5800)--(-0.0820,-0.5885)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.4872,-0.4004)--(0.4075,-0.4301)--(0.3804,-0.4040)--(0.4548,-0.3762)--cycle;
\path[fill={rgb,255:red,146;green,109;blue,54},draw={rgb,255:red,146;green,109;blue,54},line width=.1pt] (0.6793,0.1430)--(0.6384,0.0992)--(0.6493,0.1377)--(0.6909,0.1823)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0940,-0.4978)--(0.0092,-0.5013)--(0.0094,-0.5471)--(0.0961,-0.5436)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0092,-0.5013)--(-0.0757,-0.4990)--(-0.0774,-0.5449)--(0.0094,-0.5471)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5189,0.2258)--(-0.5556,0.2616)--(-0.5244,0.2363)--(-0.4898,0.2025)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0961,-0.5436)--(0.0094,-0.5471)--(0.0100,-0.5909)--(0.1018,-0.5872)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0094,-0.5471)--(-0.0774,-0.5449)--(-0.0820,-0.5885)--(0.0100,-0.5909)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.1803,-0.4529)--(0.0961,-0.4621)--(0.0940,-0.4978)--(0.1764,-0.4888)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4078,-0.5587)--(-0.4938,-0.5287)--(-0.5021,-0.4916)--(-0.4147,-0.5221)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4983,0.1281)--(0.4541,0.0964)--(0.4811,0.0585)--(0.5280,0.0921)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (0.6048,0.2750)--(0.5684,0.2359)--(0.5280,0.2334)--(0.5618,0.2697)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (-0.3889,-0.4359)--(-0.4709,-0.4073)--(-0.4396,-0.3826)--(-0.3630,-0.4094)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (-0.0774,-0.4633)--(-0.1624,-0.4553)--(-0.1588,-0.4912)--(-0.0757,-0.4990)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (0.5195,-0.4842)--(0.4346,-0.5160)--(0.4273,-0.4711)--(0.5109,-0.4399)--cycle;
\path[fill={rgb,255:red,199;green,147;blue,73},draw={rgb,255:red,199;green,147;blue,73},line width=.1pt] (0.5109,-0.4399)--(0.4273,-0.4711)--(0.4075,-0.4301)--(0.4872,-0.4004)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4875,0.1711)--(0.4443,0.1401)--(0.4541,0.0964)--(0.4983,0.1281)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1910,-0.5774)--(0.1018,-0.5872)--(0.1096,-0.6169)--(0.2057,-0.6064)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5280,0.0921)--(0.4811,0.0585)--(0.5180,0.0367)--(0.5684,0.0729)--cycle;
\path[fill={rgb,255:red,183;green,136;blue,67},draw={rgb,255:red,183;green,136;blue,67},line width=.1pt] (0.2756,-0.4207)--(0.1910,-0.4362)--(0.1803,-0.4529)--(0.2601,-0.4382)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (0.3804,-0.4040)--(0.2967,-0.4266)--(0.2756,-0.4207)--(0.3534,-0.3997)--cycle;
\path[fill={rgb,255:red,185;green,138;blue,68},draw={rgb,255:red,185;green,138;blue,68},line width=.1pt] (0.6909,0.1823)--(0.6493,0.1377)--(0.6384,0.1807)--(0.6793,0.2246)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6275,0.0901)--(-0.6719,0.1333)--(-0.6833,0.1724)--(-0.6381,0.1284)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0820,-0.5885)--(-0.1720,-0.5800)--(-0.1852,-0.6092)--(-0.0883,-0.6183)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (0.0961,-0.4621)--(0.0094,-0.4656)--(0.0092,-0.5013)--(0.0940,-0.4978)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4075,-0.5714)--(0.3178,-0.5955)--(0.3333,-0.5780)--(0.4273,-0.5527)--cycle;
\path[fill={rgb,255:red,168;green,125;blue,62},draw={rgb,255:red,168;green,125;blue,62},line width=.1pt] (0.0094,-0.4656)--(-0.0774,-0.4633)--(-0.0757,-0.4990)--(0.0092,-0.5013)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4431,0.0899)--(-0.4898,0.1210)--(-0.5189,0.0846)--(-0.4694,0.0517)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (-0.1720,-0.4388)--(-0.2578,-0.4245)--(-0.2433,-0.4418)--(-0.1624,-0.4553)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (0.6478,0.2585)--(0.6088,0.2167)--(0.5684,0.2359)--(0.6048,0.2750)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2967,-0.5896)--(0.2057,-0.6064)--(0.2203,-0.6134)--(0.3178,-0.5955)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4147,-0.5221)--(-0.5021,-0.4916)--(-0.4938,-0.4471)--(-0.4078,-0.4771)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5586,0.2278)--(-0.5982,0.2663)--(-0.5556,0.2616)--(-0.5189,0.2258)--cycle;
\path[fill={rgb,255:red,160;green,118;blue,59},draw={rgb,255:red,160;green,118;blue,59},line width=.1pt] (-0.4078,-0.4771)--(-0.4938,-0.4471)--(-0.4709,-0.4073)--(-0.3889,-0.4359)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.6793,0.2246)--(0.6384,0.1807)--(0.6088,0.2167)--(0.6478,0.2585)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (-0.2775,-0.4307)--(-0.3630,-0.4094)--(-0.3372,-0.4047)--(-0.2578,-0.4245)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.4334,0.1338)--(-0.4791,0.1642)--(-0.4898,0.1210)--(-0.4431,0.0899)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1018,-0.5872)--(0.0100,-0.5909)--(0.0108,-0.6209)--(0.1096,-0.6169)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2973,-0.6000)--(-0.3889,-0.5771)--(-0.4078,-0.5587)--(-0.3117,-0.5826)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4694,0.0517)--(-0.5189,0.0846)--(-0.5586,0.0648)--(-0.5053,0.0293)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0100,-0.5909)--(-0.0820,-0.5885)--(-0.0883,-0.6183)--(0.0108,-0.6209)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1852,-0.6092)--(-0.2775,-0.5938)--(-0.2973,-0.6000)--(-0.1984,-0.6165)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4983,0.2096)--(0.4541,0.1779)--(0.4443,0.1401)--(0.4875,0.1711)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5684,0.0729)--(0.5180,0.0367)--(0.5548,0.0367)--(0.6088,0.0754)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.6381,0.1284)--(-0.6833,0.1724)--(-0.6719,0.2148)--(-0.6275,0.1716)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.5984,0.2080)--(-0.6407,0.2492)--(-0.5982,0.2663)--(-0.5586,0.2278)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (0.1910,-0.4362)--(0.1018,-0.4460)--(0.0961,-0.4621)--(0.1803,-0.4529)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (-0.4431,0.1715)--(-0.4898,0.2025)--(-0.4791,0.1642)--(-0.4334,0.1338)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (-0.6275,0.1716)--(-0.6719,0.2148)--(-0.6407,0.2492)--(-0.5984,0.2080)--cycle;
\path[fill={rgb,255:red,202;green,150;blue,74},draw={rgb,255:red,202;green,150;blue,74},line width=.1pt] (-0.0820,-0.4473)--(-0.1720,-0.4388)--(-0.1624,-0.4553)--(-0.0774,-0.4633)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (0.4075,-0.4301)--(0.3178,-0.4543)--(0.2967,-0.4266)--(0.3804,-0.4040)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5053,0.0293)--(-0.5586,0.0648)--(-0.5984,0.0667)--(-0.5413,0.0288)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4273,-0.5527)--(0.3333,-0.5780)--(0.3389,-0.5417)--(0.4346,-0.5160)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2057,-0.6064)--(0.1096,-0.6169)--(0.1174,-0.6247)--(0.2203,-0.6134)--cycle;
\path[fill={rgb,255:red,193;green,143;blue,71},draw={rgb,255:red,193;green,143;blue,71},line width=.1pt] (0.1018,-0.4460)--(0.0100,-0.4497)--(0.0094,-0.4656)--(0.0961,-0.4621)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (0.0100,-0.4497)--(-0.0820,-0.4473)--(-0.0774,-0.4633)--(0.0094,-0.4656)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (0.2967,-0.4266)--(0.2057,-0.4433)--(0.1910,-0.4362)--(0.2756,-0.4207)--cycle;
\path[fill={rgb,255:red,165;green,123;blue,61},draw={rgb,255:red,165;green,123;blue,61},line width=.1pt] (0.5280,0.2334)--(0.4811,0.1998)--(0.4541,0.1779)--(0.4983,0.2096)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0883,-0.6183)--(-0.1852,-0.6092)--(-0.1984,-0.6165)--(-0.0946,-0.6262)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (-0.2973,-0.4587)--(-0.3889,-0.4359)--(-0.3630,-0.4094)--(-0.2775,-0.4307)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.6088,0.0754)--(0.5548,0.0367)--(0.5818,0.0585)--(0.6384,0.0992)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3117,-0.5826)--(-0.4078,-0.5587)--(-0.4147,-0.5221)--(-0.3170,-0.5464)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.1852,-0.4461)--(-0.2775,-0.4307)--(-0.2578,-0.4245)--(-0.1720,-0.4388)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3178,-0.5955)--(0.2203,-0.6134)--(0.2310,-0.5968)--(0.3333,-0.5780)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1096,-0.6169)--(0.0108,-0.6209)--(0.0115,-0.6290)--(0.1174,-0.6247)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.4273,-0.4711)--(0.3333,-0.4964)--(0.3178,-0.4543)--(0.4075,-0.4301)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0108,-0.6209)--(-0.0883,-0.6183)--(-0.0946,-0.6262)--(0.0115,-0.6290)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (0.4346,-0.5160)--(0.3389,-0.5417)--(0.3333,-0.4964)--(0.4273,-0.4711)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4541,0.0964)--(0.3988,0.0680)--(0.4225,0.0285)--(0.4811,0.0585)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (-0.4694,0.1929)--(-0.5189,0.2258)--(-0.4898,0.2025)--(-0.4431,0.1715)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1984,-0.6165)--(-0.2973,-0.6000)--(-0.3117,-0.5826)--(-0.2080,-0.5999)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4443,0.1401)--(0.3901,0.1123)--(0.3988,0.0680)--(0.4541,0.0964)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5413,0.0288)--(-0.5984,0.0667)--(-0.6275,0.0901)--(-0.5676,0.0503)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (-0.3117,-0.5011)--(-0.4078,-0.4771)--(-0.3889,-0.4359)--(-0.2973,-0.4587)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3170,-0.5464)--(-0.4147,-0.5221)--(-0.4078,-0.4771)--(-0.3117,-0.5011)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4811,0.0585)--(0.4225,0.0285)--(0.4548,0.0043)--(0.5180,0.0367)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (0.2057,-0.4433)--(0.1096,-0.4538)--(0.1018,-0.4460)--(0.1910,-0.4362)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (0.5684,0.2359)--(0.5180,0.1998)--(0.4811,0.1998)--(0.5280,0.2334)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3854,0.0624)--(-0.4431,0.0899)--(-0.4694,0.0517)--(-0.4083,0.0225)--cycle;
\path[fill={rgb,255:red,153;green,113;blue,56},draw={rgb,255:red,153;green,113;blue,56},line width=.1pt] (-0.3770,0.1068)--(-0.4334,0.1338)--(-0.4431,0.0899)--(-0.3854,0.0624)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (0.6384,0.0992)--(0.5818,0.0585)--(0.5917,0.0964)--(0.6493,0.1377)--cycle;
\path[fill={rgb,255:red,211;green,157;blue,78},draw={rgb,255:red,211;green,157;blue,78},line width=.1pt] (-0.0883,-0.4552)--(-0.1852,-0.4461)--(-0.1720,-0.4388)--(-0.0820,-0.4473)--cycle;
\path[fill={rgb,255:red,207;green,153;blue,76},draw={rgb,255:red,207;green,153;blue,76},line width=.1pt] (0.3178,-0.4543)--(0.2203,-0.4722)--(0.2057,-0.4433)--(0.2967,-0.4266)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4541,0.1779)--(0.3988,0.1495)--(0.3901,0.1123)--(0.4443,0.1401)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2203,-0.6134)--(0.1174,-0.6247)--(0.1231,-0.6086)--(0.2310,-0.5968)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4083,0.0225)--(-0.4694,0.0517)--(-0.5053,0.0293)--(-0.4396,-0.0021)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (0.1096,-0.4538)--(0.0108,-0.4578)--(0.0100,-0.4497)--(0.1018,-0.4460)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3333,-0.5780)--(0.2310,-0.5968)--(0.2349,-0.5608)--(0.3389,-0.5417)--cycle;
\path[fill={rgb,255:red,217;green,161;blue,80},draw={rgb,255:red,217;green,161;blue,80},line width=.1pt] (-0.5053,0.1924)--(-0.5586,0.2278)--(-0.5189,0.2258)--(-0.4694,0.1929)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.0108,-0.4578)--(-0.0883,-0.4552)--(-0.0820,-0.4473)--(0.0100,-0.4497)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (-0.1984,-0.4752)--(-0.2973,-0.4587)--(-0.2775,-0.4307)--(-0.1852,-0.4461)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0946,-0.6262)--(-0.1984,-0.6165)--(-0.2080,-0.5999)--(-0.0992,-0.6102)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (0.6088,0.2167)--(0.5548,0.1779)--(0.5180,0.1998)--(0.5684,0.2359)--cycle;
\path[fill={rgb,255:red,192;green,142;blue,70},draw={rgb,255:red,192;green,142;blue,70},line width=.1pt] (-0.3854,0.1439)--(-0.4431,0.1715)--(-0.4334,0.1338)--(-0.3770,0.1068)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5676,0.0503)--(-0.6275,0.0901)--(-0.6381,0.1284)--(-0.5772,0.0880)--cycle;
\path[fill={rgb,255:red,181;green,134;blue,66},draw={rgb,255:red,181;green,134;blue,66},line width=.1pt] (0.6493,0.1377)--(0.5917,0.0964)--(0.5818,0.1401)--(0.6384,0.1807)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2080,-0.5999)--(-0.3117,-0.5826)--(-0.3170,-0.5464)--(-0.2116,-0.5640)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5180,0.0367)--(0.4548,0.0043)--(0.4872,0.0020)--(0.5548,0.0367)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1174,-0.6247)--(0.0115,-0.6290)--(0.0121,-0.6131)--(0.1231,-0.6086)--cycle;
\path[fill={rgb,255:red,207;green,154;blue,76},draw={rgb,255:red,207;green,154;blue,76},line width=.1pt] (0.6384,0.1807)--(0.5818,0.1401)--(0.5548,0.1779)--(0.6088,0.2167)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0115,-0.6290)--(-0.0946,-0.6262)--(-0.0992,-0.6102)--(0.0121,-0.6131)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,69},draw={rgb,255:red,189;green,140;blue,69},line width=.1pt] (0.3333,-0.4964)--(0.2310,-0.5152)--(0.2203,-0.4722)--(0.3178,-0.4543)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.3389,-0.5417)--(0.2349,-0.5608)--(0.2310,-0.5152)--(0.3333,-0.4964)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,72},draw={rgb,255:red,194;green,144;blue,72},line width=.1pt] (-0.5413,0.1700)--(-0.5984,0.2080)--(-0.5586,0.2278)--(-0.5053,0.1924)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (0.4811,0.1998)--(0.4225,0.1697)--(0.3988,0.1495)--(0.4541,0.1779)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (0.2203,-0.4722)--(0.1174,-0.4834)--(0.1096,-0.4538)--(0.2057,-0.4433)--cycle;
\path[fill={rgb,255:red,166;green,123;blue,61},draw={rgb,255:red,166;green,123;blue,61},line width=.1pt] (-0.2080,-0.5184)--(-0.3117,-0.5011)--(-0.2973,-0.4587)--(-0.1984,-0.4752)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4396,-0.0021)--(-0.5053,0.0293)--(-0.5413,0.0288)--(-0.4709,-0.0049)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5772,0.0880)--(-0.6381,0.1284)--(-0.6275,0.1716)--(-0.5676,0.1318)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2116,-0.5640)--(-0.3170,-0.5464)--(-0.3117,-0.5011)--(-0.2080,-0.5184)--cycle;
\path[fill={rgb,255:red,200;green,148;blue,73},draw={rgb,255:red,200;green,148;blue,73},line width=.1pt] (-0.0946,-0.4850)--(-0.1984,-0.4752)--(-0.1852,-0.4461)--(-0.0883,-0.4552)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3988,0.0680)--(0.3336,0.0436)--(0.3534,0.0026)--(0.4225,0.0285)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3901,0.1123)--(0.3263,0.0885)--(0.3336,0.0436)--(0.3988,0.0680)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (-0.5676,0.1318)--(-0.6275,0.1716)--(-0.5984,0.2080)--(-0.5413,0.1700)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2310,-0.5968)--(0.1231,-0.6086)--(0.1252,-0.5728)--(0.2349,-0.5608)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.4083,0.1637)--(-0.4694,0.1929)--(-0.4431,0.1715)--(-0.3854,0.1439)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0992,-0.6102)--(-0.2080,-0.5999)--(-0.2116,-0.5640)--(-0.1009,-0.5744)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (0.1174,-0.4834)--(0.0115,-0.4877)--(0.0108,-0.4578)--(0.1096,-0.4538)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3183,0.0389)--(-0.3854,0.0624)--(-0.4083,0.0225)--(-0.3372,-0.0023)--cycle;
\path[fill={rgb,255:red,201;green,150;blue,74},draw={rgb,255:red,201;green,150;blue,74},line width=.1pt] (0.0115,-0.4877)--(-0.0946,-0.4850)--(-0.0883,-0.4552)--(0.0108,-0.4578)--cycle;
\path[fill={rgb,255:red,149;green,111;blue,55},draw={rgb,255:red,149;green,111;blue,55},line width=.1pt] (-0.3114,0.0839)--(-0.3770,0.1068)--(-0.3854,0.0624)--(-0.3183,0.0389)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5548,0.0367)--(0.4872,0.0020)--(0.5109,0.0222)--(0.5818,0.0585)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4225,0.0285)--(0.3534,0.0026)--(0.3804,-0.0235)--(0.4548,0.0043)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (0.2310,-0.5152)--(0.1231,-0.5270)--(0.1174,-0.4834)--(0.2203,-0.4722)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (0.3988,0.1495)--(0.3336,0.1252)--(0.3263,0.0885)--(0.3901,0.1123)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1231,-0.6086)--(0.0121,-0.6131)--(0.0123,-0.5774)--(0.1252,-0.5728)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (0.2349,-0.5608)--(0.1252,-0.5728)--(0.1231,-0.5270)--(0.2310,-0.5152)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0121,-0.6131)--(-0.0992,-0.6102)--(-0.1009,-0.5744)--(0.0123,-0.5774)--cycle;
\path[fill={rgb,255:red,170;green,126;blue,63},draw={rgb,255:red,170;green,126;blue,63},line width=.1pt] (-0.0992,-0.5286)--(-0.2080,-0.5184)--(-0.1984,-0.4752)--(-0.0946,-0.4850)--cycle;
\path[fill={rgb,255:red,199;green,148;blue,73},draw={rgb,255:red,199;green,148;blue,73},line width=.1pt] (0.5180,0.1998)--(0.4548,0.1674)--(0.4225,0.1697)--(0.4811,0.1998)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1009,-0.5744)--(-0.2116,-0.5640)--(-0.2080,-0.5184)--(-0.0992,-0.5286)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4709,-0.0049)--(-0.5413,0.0288)--(-0.5676,0.0503)--(-0.4938,0.0149)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3372,-0.0023)--(-0.4083,0.0225)--(-0.4396,-0.0021)--(-0.3630,-0.0288)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (-0.3183,0.1205)--(-0.3854,0.1439)--(-0.3770,0.1068)--(-0.3114,0.0839)--cycle;
\path[fill={rgb,255:red,179;green,133;blue,66},draw={rgb,255:red,179;green,133;blue,66},line width=.1pt] (0.1231,-0.5270)--(0.0121,-0.5315)--(0.0115,-0.4877)--(0.1174,-0.4834)--cycle;
\path[fill={rgb,255:red,174;green,130;blue,64},draw={rgb,255:red,174;green,130;blue,64},line width=.1pt] (0.0121,-0.5315)--(-0.0992,-0.5286)--(-0.0946,-0.4850)--(0.0115,-0.4877)--cycle;
\path[fill={rgb,255:red,143;green,106;blue,52},draw={rgb,255:red,143;green,106;blue,52},line width=.1pt] (0.1252,-0.5728)--(0.0123,-0.5774)--(0.0121,-0.5315)--(0.1231,-0.5270)--cycle;
\path[fill={rgb,255:red,216;green,161;blue,80},draw={rgb,255:red,216;green,161;blue,80},line width=.1pt] (-0.4396,0.1610)--(-0.5053,0.1924)--(-0.4694,0.1929)--(-0.4083,0.1637)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (0.0123,-0.5774)--(-0.1009,-0.5744)--(-0.0992,-0.5286)--(0.0121,-0.5315)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (0.5818,0.0585)--(0.5109,0.0222)--(0.5195,0.0594)--(0.5917,0.0964)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4548,0.0043)--(0.3804,-0.0235)--(0.4075,-0.0278)--(0.4872,0.0020)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3263,0.0885)--(0.2545,0.0691)--(0.2601,0.0239)--(0.3336,0.0436)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3336,0.0436)--(0.2601,0.0239)--(0.2756,-0.0183)--(0.3534,0.0026)--cycle;
\path[fill={rgb,255:red,212;green,157;blue,78},draw={rgb,255:red,212;green,157;blue,78},line width=.1pt] (0.5548,0.1779)--(0.4872,0.1432)--(0.4548,0.1674)--(0.5180,0.1998)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (0.4225,0.1697)--(0.3534,0.1439)--(0.3336,0.1252)--(0.3988,0.1495)--cycle;
\path[fill={rgb,255:red,145;green,108;blue,53},draw={rgb,255:red,145;green,108;blue,53},line width=.1pt] (-0.2380,0.0656)--(-0.3114,0.0839)--(-0.3183,0.0389)--(-0.2433,0.0202)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2433,0.0202)--(-0.3183,0.0389)--(-0.3372,-0.0023)--(-0.2578,-0.0221)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4938,0.0149)--(-0.5676,0.0503)--(-0.5772,0.0880)--(-0.5021,0.0520)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3630,-0.0288)--(-0.4396,-0.0021)--(-0.4709,-0.0049)--(-0.3889,-0.0335)--cycle;
\path[fill={rgb,255:red,175;green,130;blue,64},draw={rgb,255:red,175;green,130;blue,64},line width=.1pt] (0.5917,0.0964)--(0.5195,0.0594)--(0.5109,0.1037)--(0.5818,0.1401)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.3372,0.1389)--(-0.4083,0.1637)--(-0.3854,0.1439)--(-0.3183,0.1205)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (0.5818,0.1401)--(0.5109,0.1037)--(0.4872,0.1432)--(0.5548,0.1779)--cycle;
\path[fill={rgb,255:red,195;green,145;blue,72},draw={rgb,255:red,195;green,145;blue,72},line width=.1pt] (-0.4709,0.1363)--(-0.5413,0.1700)--(-0.5053,0.1924)--(-0.4396,0.1610)--cycle;
\path[fill={rgb,255:red,142;green,105;blue,52},draw={rgb,255:red,142;green,105;blue,52},line width=.1pt] (0.3336,0.1252)--(0.2601,0.1054)--(0.2545,0.0691)--(0.3263,0.0885)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3534,0.0026)--(0.2756,-0.0183)--(0.2967,-0.0460)--(0.3804,-0.0235)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (-0.2433,0.1018)--(-0.3183,0.1205)--(-0.3114,0.0839)--(-0.2380,0.0656)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.5021,0.0520)--(-0.5772,0.0880)--(-0.5676,0.1318)--(-0.4938,0.0965)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2578,-0.0221)--(-0.3372,-0.0023)--(-0.3630,-0.0288)--(-0.2775,-0.0502)--cycle;
\path[fill={rgb,255:red,157;green,117;blue,58},draw={rgb,255:red,157;green,117;blue,58},line width=.1pt] (-0.4938,0.0965)--(-0.5676,0.1318)--(-0.5413,0.1700)--(-0.4709,0.1363)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4872,0.0020)--(0.4075,-0.0278)--(0.4273,-0.0091)--(0.5109,0.0222)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2545,0.0691)--(0.1764,0.0548)--(0.1803,0.0092)--(0.2601,0.0239)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2601,0.0239)--(0.1803,0.0092)--(0.1910,-0.0338)--(0.2756,-0.0183)--cycle;
\path[fill={rgb,255:red,201;green,149;blue,74},draw={rgb,255:red,201;green,149;blue,74},line width=.1pt] (0.4548,0.1674)--(0.3804,0.1396)--(0.3534,0.1439)--(0.4225,0.1697)--cycle;
\path[fill={rgb,255:red,141;green,104;blue,52},draw={rgb,255:red,141;green,104;blue,52},line width=.1pt] (-0.1588,0.0524)--(-0.2380,0.0656)--(-0.2433,0.0202)--(-0.1624,0.0067)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1624,0.0067)--(-0.2433,0.0202)--(-0.2578,-0.0221)--(-0.1720,-0.0364)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3889,-0.0335)--(-0.4709,-0.0049)--(-0.4938,0.0149)--(-0.4078,-0.0151)--cycle;
\path[fill={rgb,255:red,215;green,160;blue,79},draw={rgb,255:red,215;green,160;blue,79},line width=.1pt] (-0.3630,0.1342)--(-0.4396,0.1610)--(-0.4083,0.1637)--(-0.3372,0.1389)--cycle;
\path[fill={rgb,255:red,178;green,132;blue,66},draw={rgb,255:red,178;green,132;blue,66},line width=.1pt] (0.3534,0.1439)--(0.2756,0.1229)--(0.2601,0.1054)--(0.3336,0.1252)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3804,-0.0235)--(0.2967,-0.0460)--(0.3178,-0.0519)--(0.4075,-0.0278)--cycle;
\path[fill={rgb,255:red,148;green,110;blue,54},draw={rgb,255:red,148;green,110;blue,54},line width=.1pt] (0.2601,0.1054)--(0.1803,0.0907)--(0.1764,0.0548)--(0.2545,0.0691)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2756,-0.0183)--(0.1910,-0.0338)--(0.2057,-0.0628)--(0.2967,-0.0460)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1764,0.0548)--(0.0940,0.0458)--(0.0961,-0.0000)--(0.1803,0.0092)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (-0.2578,0.1191)--(-0.3372,0.1389)--(-0.3183,0.1205)--(-0.2433,0.1018)--cycle;
\path[fill={rgb,255:red,180;green,133;blue,66},draw={rgb,255:red,180;green,133;blue,66},line width=.1pt] (-0.1624,0.0883)--(-0.2433,0.1018)--(-0.2380,0.0656)--(-0.1588,0.0524)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1803,0.0092)--(0.0961,-0.0000)--(0.1018,-0.0436)--(0.1910,-0.0338)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2775,-0.0502)--(-0.3630,-0.0288)--(-0.3889,-0.0335)--(-0.2973,-0.0564)--cycle;
\path[fill={rgb,255:red,135;green,100;blue,50},draw={rgb,255:red,135;green,100;blue,50},line width=.1pt] (-0.0757,0.0446)--(-0.1588,0.0524)--(-0.1624,0.0067)--(-0.0774,-0.0013)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.5109,0.0222)--(0.4273,-0.0091)--(0.4346,0.0276)--(0.5195,0.0594)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1720,-0.0364)--(-0.2578,-0.0221)--(-0.2775,-0.0502)--(-0.1852,-0.0656)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0774,-0.0013)--(-0.1624,0.0067)--(-0.1720,-0.0364)--(-0.0820,-0.0449)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.4872,0.1432)--(0.4075,0.1135)--(0.3804,0.1396)--(0.4548,0.1674)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0940,0.0458)--(0.0092,0.0423)--(0.0094,-0.0035)--(0.0961,-0.0000)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0092,0.0423)--(-0.0757,0.0446)--(-0.0774,-0.0013)--(0.0094,-0.0035)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0961,-0.0000)--(0.0094,-0.0035)--(0.0100,-0.0473)--(0.1018,-0.0436)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0094,-0.0035)--(-0.0774,-0.0013)--(-0.0820,-0.0449)--(0.0100,-0.0473)--cycle;
\path[fill={rgb,255:red,155;green,115;blue,57},draw={rgb,255:red,155;green,115;blue,57},line width=.1pt] (0.1803,0.0907)--(0.0961,0.0815)--(0.0940,0.0458)--(0.1764,0.0548)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4078,-0.0151)--(-0.4938,0.0149)--(-0.5021,0.0520)--(-0.4147,0.0215)--cycle;
\path[fill={rgb,255:red,196;green,145;blue,72},draw={rgb,255:red,196;green,145;blue,72},line width=.1pt] (-0.3889,0.1077)--(-0.4709,0.1363)--(-0.4396,0.1610)--(-0.3630,0.1342)--cycle;
\path[fill={rgb,255:red,174;green,129;blue,64},draw={rgb,255:red,174;green,129;blue,64},line width=.1pt] (-0.0774,0.0803)--(-0.1624,0.0883)--(-0.1588,0.0524)--(-0.0757,0.0446)--cycle;
\path[fill={rgb,255:red,169;green,126;blue,62},draw={rgb,255:red,169;green,126;blue,62},line width=.1pt] (0.5195,0.0594)--(0.4346,0.0276)--(0.4273,0.0725)--(0.5109,0.1037)--cycle;
\path[fill={rgb,255:red,199;green,147;blue,73},draw={rgb,255:red,199;green,147;blue,73},line width=.1pt] (0.5109,0.1037)--(0.4273,0.0725)--(0.4075,0.1135)--(0.4872,0.1432)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1910,-0.0338)--(0.1018,-0.0436)--(0.1096,-0.0733)--(0.2057,-0.0628)--cycle;
\path[fill={rgb,255:red,183;green,136;blue,67},draw={rgb,255:red,183;green,136;blue,67},line width=.1pt] (0.2756,0.1229)--(0.1910,0.1074)--(0.1803,0.0907)--(0.2601,0.1054)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (0.3804,0.1396)--(0.2967,0.1170)--(0.2756,0.1229)--(0.3534,0.1439)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0820,-0.0449)--(-0.1720,-0.0364)--(-0.1852,-0.0656)--(-0.0883,-0.0747)--cycle;
\path[fill={rgb,255:red,162;green,120;blue,59},draw={rgb,255:red,162;green,120;blue,59},line width=.1pt] (0.0961,0.0815)--(0.0094,0.0780)--(0.0092,0.0423)--(0.0940,0.0458)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4075,-0.0278)--(0.3178,-0.0519)--(0.3333,-0.0344)--(0.4273,-0.0091)--cycle;
\path[fill={rgb,255:red,168;green,125;blue,62},draw={rgb,255:red,168;green,125;blue,62},line width=.1pt] (0.0094,0.0780)--(-0.0774,0.0803)--(-0.0757,0.0446)--(0.0092,0.0423)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (-0.1720,0.1048)--(-0.2578,0.1191)--(-0.2433,0.1018)--(-0.1624,0.0883)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2967,-0.0460)--(0.2057,-0.0628)--(0.2203,-0.0698)--(0.3178,-0.0519)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.4147,0.0215)--(-0.5021,0.0520)--(-0.4938,0.0965)--(-0.4078,0.0665)--cycle;
\path[fill={rgb,255:red,160;green,118;blue,59},draw={rgb,255:red,160;green,118;blue,59},line width=.1pt] (-0.4078,0.0665)--(-0.4938,0.0965)--(-0.4709,0.1363)--(-0.3889,0.1077)--cycle;
\path[fill={rgb,255:red,214;green,159;blue,79},draw={rgb,255:red,214;green,159;blue,79},line width=.1pt] (-0.2775,0.1129)--(-0.3630,0.1342)--(-0.3372,0.1389)--(-0.2578,0.1191)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1018,-0.0436)--(0.0100,-0.0473)--(0.0108,-0.0773)--(0.1096,-0.0733)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2973,-0.0564)--(-0.3889,-0.0335)--(-0.4078,-0.0151)--(-0.3117,-0.0390)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0100,-0.0473)--(-0.0820,-0.0449)--(-0.0883,-0.0747)--(0.0108,-0.0773)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1852,-0.0656)--(-0.2775,-0.0502)--(-0.2973,-0.0564)--(-0.1984,-0.0729)--cycle;
\path[fill={rgb,255:red,188;green,140;blue,69},draw={rgb,255:red,188;green,140;blue,69},line width=.1pt] (0.1910,0.1074)--(0.1018,0.0976)--(0.0961,0.0815)--(0.1803,0.0907)--cycle;
\path[fill={rgb,255:red,202;green,150;blue,74},draw={rgb,255:red,202;green,150;blue,74},line width=.1pt] (-0.0820,0.0963)--(-0.1720,0.1048)--(-0.1624,0.0883)--(-0.0774,0.0803)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (0.4075,0.1135)--(0.3178,0.0893)--(0.2967,0.1170)--(0.3804,0.1396)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.4273,-0.0091)--(0.3333,-0.0344)--(0.3389,0.0019)--(0.4346,0.0276)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2057,-0.0628)--(0.1096,-0.0733)--(0.1174,-0.0811)--(0.2203,-0.0698)--cycle;
\path[fill={rgb,255:red,193;green,143;blue,71},draw={rgb,255:red,193;green,143;blue,71},line width=.1pt] (0.1018,0.0976)--(0.0100,0.0939)--(0.0094,0.0780)--(0.0961,0.0815)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (0.0100,0.0939)--(-0.0820,0.0963)--(-0.0774,0.0803)--(0.0094,0.0780)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (0.2967,0.1170)--(0.2057,0.1003)--(0.1910,0.1074)--(0.2756,0.1229)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0883,-0.0747)--(-0.1852,-0.0656)--(-0.1984,-0.0729)--(-0.0946,-0.0826)--cycle;
\path[fill={rgb,255:red,197;green,146;blue,72},draw={rgb,255:red,197;green,146;blue,72},line width=.1pt] (-0.2973,0.0849)--(-0.3889,0.1077)--(-0.3630,0.1342)--(-0.2775,0.1129)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3117,-0.0390)--(-0.4078,-0.0151)--(-0.4147,0.0215)--(-0.3170,-0.0028)--cycle;
\path[fill={rgb,255:red,213;green,158;blue,78},draw={rgb,255:red,213;green,158;blue,78},line width=.1pt] (-0.1852,0.0975)--(-0.2775,0.1129)--(-0.2578,0.1191)--(-0.1720,0.1048)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3178,-0.0519)--(0.2203,-0.0698)--(0.2310,-0.0532)--(0.3333,-0.0344)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1096,-0.0733)--(0.0108,-0.0773)--(0.0115,-0.0854)--(0.1174,-0.0811)--cycle;
\path[fill={rgb,255:red,194;green,144;blue,71},draw={rgb,255:red,194;green,144;blue,71},line width=.1pt] (0.4273,0.0725)--(0.3333,0.0472)--(0.3178,0.0893)--(0.4075,0.1135)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0108,-0.0773)--(-0.0883,-0.0747)--(-0.0946,-0.0826)--(0.0115,-0.0854)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (0.4346,0.0276)--(0.3389,0.0019)--(0.3333,0.0472)--(0.4273,0.0725)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1984,-0.0729)--(-0.2973,-0.0564)--(-0.3117,-0.0390)--(-0.2080,-0.0563)--cycle;
\path[fill={rgb,255:red,163;green,121;blue,60},draw={rgb,255:red,163;green,121;blue,60},line width=.1pt] (-0.3117,0.0425)--(-0.4078,0.0665)--(-0.3889,0.1077)--(-0.2973,0.0849)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.3170,-0.0028)--(-0.4147,0.0215)--(-0.4078,0.0665)--(-0.3117,0.0425)--cycle;
\path[fill={rgb,255:red,206;green,153;blue,76},draw={rgb,255:red,206;green,153;blue,76},line width=.1pt] (0.2057,0.1003)--(0.1096,0.0898)--(0.1018,0.0976)--(0.1910,0.1074)--cycle;
\path[fill={rgb,255:red,211;green,157;blue,78},draw={rgb,255:red,211;green,157;blue,78},line width=.1pt] (-0.0883,0.0884)--(-0.1852,0.0975)--(-0.1720,0.1048)--(-0.0820,0.0963)--cycle;
\path[fill={rgb,255:red,207;green,153;blue,76},draw={rgb,255:red,207;green,153;blue,76},line width=.1pt] (0.3178,0.0893)--(0.2203,0.0714)--(0.2057,0.1003)--(0.2967,0.1170)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2203,-0.0698)--(0.1174,-0.0811)--(0.1231,-0.0650)--(0.2310,-0.0532)--cycle;
\path[fill={rgb,255:red,208;green,155;blue,77},draw={rgb,255:red,208;green,155;blue,77},line width=.1pt] (0.1096,0.0898)--(0.0108,0.0858)--(0.0100,0.0939)--(0.1018,0.0976)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.3333,-0.0344)--(0.2310,-0.0532)--(0.2349,-0.0172)--(0.3389,0.0019)--cycle;
\path[fill={rgb,255:red,210;green,156;blue,77},draw={rgb,255:red,210;green,156;blue,77},line width=.1pt] (0.0108,0.0858)--(-0.0883,0.0884)--(-0.0820,0.0963)--(0.0100,0.0939)--cycle;
\path[fill={rgb,255:red,198;green,147;blue,73},draw={rgb,255:red,198;green,147;blue,73},line width=.1pt] (-0.1984,0.0684)--(-0.2973,0.0849)--(-0.2775,0.1129)--(-0.1852,0.0975)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0946,-0.0826)--(-0.1984,-0.0729)--(-0.2080,-0.0563)--(-0.0992,-0.0666)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2080,-0.0563)--(-0.3117,-0.0390)--(-0.3170,-0.0028)--(-0.2116,-0.0204)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1174,-0.0811)--(0.0115,-0.0854)--(0.0121,-0.0695)--(0.1231,-0.0650)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0115,-0.0854)--(-0.0946,-0.0826)--(-0.0992,-0.0666)--(0.0121,-0.0695)--cycle;
\path[fill={rgb,255:red,189;green,140;blue,69},draw={rgb,255:red,189;green,140;blue,69},line width=.1pt] (0.3333,0.0472)--(0.2310,0.0284)--(0.2203,0.0714)--(0.3178,0.0893)--cycle;
\path[fill={rgb,255:red,156;green,116;blue,57},draw={rgb,255:red,156;green,116;blue,57},line width=.1pt] (0.3389,0.0019)--(0.2349,-0.0172)--(0.2310,0.0284)--(0.3333,0.0472)--cycle;
\path[fill={rgb,255:red,205;green,152;blue,75},draw={rgb,255:red,205;green,152;blue,75},line width=.1pt] (0.2203,0.0714)--(0.1174,0.0602)--(0.1096,0.0898)--(0.2057,0.1003)--cycle;
\path[fill={rgb,255:red,166;green,123;blue,61},draw={rgb,255:red,166;green,123;blue,61},line width=.1pt] (-0.2080,0.0252)--(-0.3117,0.0425)--(-0.2973,0.0849)--(-0.1984,0.0684)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.2116,-0.0204)--(-0.3170,-0.0028)--(-0.3117,0.0425)--(-0.2080,0.0252)--cycle;
\path[fill={rgb,255:red,200;green,148;blue,73},draw={rgb,255:red,200;green,148;blue,73},line width=.1pt] (-0.0946,0.0586)--(-0.1984,0.0684)--(-0.1852,0.0975)--(-0.0883,0.0884)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.2310,-0.0532)--(0.1231,-0.0650)--(0.1252,-0.0292)--(0.2349,-0.0172)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.0992,-0.0666)--(-0.2080,-0.0563)--(-0.2116,-0.0204)--(-0.1009,-0.0308)--cycle;
\path[fill={rgb,255:red,203;green,151;blue,75},draw={rgb,255:red,203;green,151;blue,75},line width=.1pt] (0.1174,0.0602)--(0.0115,0.0559)--(0.0108,0.0858)--(0.1096,0.0898)--cycle;
\path[fill={rgb,255:red,201;green,150;blue,74},draw={rgb,255:red,201;green,150;blue,74},line width=.1pt] (0.0115,0.0559)--(-0.0946,0.0586)--(-0.0883,0.0884)--(0.0108,0.0858)--cycle;
\path[fill={rgb,255:red,184;green,137;blue,68},draw={rgb,255:red,184;green,137;blue,68},line width=.1pt] (0.2310,0.0284)--(0.1231,0.0166)--(0.1174,0.0602)--(0.2203,0.0714)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.1231,-0.0650)--(0.0121,-0.0695)--(0.0123,-0.0338)--(0.1252,-0.0292)--cycle;
\path[fill={rgb,255:red,150;green,111;blue,55},draw={rgb,255:red,150;green,111;blue,55},line width=.1pt] (0.2349,-0.0172)--(0.1252,-0.0292)--(0.1231,0.0166)--(0.2310,0.0284)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (0.0121,-0.0695)--(-0.0992,-0.0666)--(-0.1009,-0.0308)--(0.0123,-0.0338)--cycle;
\path[fill={rgb,255:red,170;green,126;blue,63},draw={rgb,255:red,170;green,126;blue,63},line width=.1pt] (-0.0992,0.0150)--(-0.2080,0.0252)--(-0.1984,0.0684)--(-0.0946,0.0586)--cycle;
\path[fill={rgb,255:red,133;green,99;blue,49},draw={rgb,255:red,133;green,99;blue,49},line width=.1pt] (-0.1009,-0.0308)--(-0.2116,-0.0204)--(-0.2080,0.0252)--(-0.0992,0.0150)--cycle;
\path[fill={rgb,255:red,179;green,133;blue,66},draw={rgb,255:red,179;green,133;blue,66},line width=.1pt] (0.1231,0.0166)--(0.0121,0.0121)--(0.0115,0.0559)--(0.1174,0.0602)--cycle;
\path[fill={rgb,255:red,174;green,130;blue,64},draw={rgb,255:red,174;green,130;blue,64},line width=.1pt] (0.0121,0.0121)--(-0.0992,0.0150)--(-0.0946,0.0586)--(0.0115,0.0559)--cycle;
\path[fill={rgb,255:red,143;green,106;blue,52},draw={rgb,255:red,143;green,106;blue,52},line width=.1pt] (0.1252,-0.0292)--(0.0123,-0.0338)--(0.0121,0.0121)--(0.1231,0.0166)--cycle;
\path[fill={rgb,255:red,136;green,101;blue,50},draw={rgb,255:red,136;green,101;blue,50},line width=.1pt] (0.0123,-0.0338)--(-0.1009,-0.0308)--(-0.0992,0.0150)--(0.0121,0.0121)--cycle;
\draw[black!65,line width=.6pt] (0,0) circle (1);
\node[font=\small] at (0,-1.18) {(a) Removed solid tori inside $B$};
\end{scope}
\begin{scope}[xshift=7cm]
\path[fill=blue!7,even odd rule] (0,0) circle (1)
(-0.63246,-0.30000) circle (0.09000)
(-0.63246,0.30000) circle (0.09000)
(0.63246,-0.30000) circle (0.09000)
(0.63246,0.30000) circle (0.09000);
\draw[black!65] (0,0) circle (1);
\draw[fill=orange!35] (-0.63246,-0.30000) circle (0.09000);
\draw[fill=orange!35] (-0.63246,0.30000) circle (0.09000);
\draw[fill=orange!35] (0.63246,-0.30000) circle (0.09000);
\draw[fill=orange!35] (0.63246,0.30000) circle (0.09000);
\draw[dashed,gray] (0,0) circle (.7);
\node at (0,0) {$\Omega_{N,\eta}$};
\node[font=\small] at (0,-1.18) {(b) Section through the vertical axis};
\end{scope}
\end{tikzpicture}
